A Framework for Distributed Estimation with Reduced Communication via Event-Based Strategies

This paper considers the problem of distributed estimation in a sensor network, where multiple sensors are deployed to infer the state of a linear time-invariant (LTI) Gaussian system. By proposing a lossless decomposition of Kalman filter, a framework of event-based distributed estimation is developed, where each sensor node runs a local filter using solely its own measurement, alongside with an event-based synchronization algorithm to fuse the neighboring information. One novelty of the proposed framework is that it decouples the local filter from synchronization process. By doing so, we prove that a general class of triggering strategies can be applied in our framework, which yields stable distributed estimators under the minimal requirements of network connectivity and collective system observability. As compared with existing works, the proposed algorithm enjoys lower data size for each transmission. Moreover, the developed results can be generalized to achieve a distributed implementation of any Luenberger observer. By solving a semi-definite programming (SDP), we further present a low-rank estimator design to obtain the optimal gain of Luenberger observer such that the distributed estimation is realized under the constraint of message complexity. Numerical examples are finally provided to demonstrate the proposed methods.

==> eventKF 2/tikz/Local.tikz <==
\begin{tikzpicture}

\node at (0,3.4) {$y_1(k)$};
\node at (2,3.4) {$\cdots$};
\node at (4,3.4) {$y_m(k)$};

\draw [->] (0,3.1) -- (0,2.5);
\draw [->] (4,3.1) -- (4,2.5);

\draw [rounded corners, fill=orange!20](-1,2.5) rectangle (1,1.7);
\node at (0,2.1) {Local filter};

\draw [rounded corners, fill=orange!20](3,2.5) rectangle (5,1.7);
\node at (4,2.1) {Local filter};

\node at (2,2.1) {$\cdots$};

\draw [->] (0,1.7) -- (0,0.9);
\draw [->] (4,1.7) -- (4,0.9);

\node at (0.5,1.3) {$\hat{\xi}_1(k)$};
\node at (4.5,1.3) {$\hat{\xi}_m(k)$};

\draw [rounded corners, fill=blue!20](-1,0.9) rectangle (5,0.1);
\node at (2,0.5) {Weighted sum};

\draw [->] (2,0.1) -- (2,-0.6);
\node at (2,-0.8){$\hat{x}(k)$};

%\node at (0,0.9) {$\hat{\xi}_1(k)$};
%\node at (4,0.9) {$\hat{\xi}_m(k)$};
%
%\draw [->] (0.1,0.7) -- (1.8,0.3);
%\draw [->] (3.9,0.7) -- (2.2,0.3);
%
%\node[above] at (1,0.5) {$F_1$};
%\node[above] at (3,0.5) {$F_m$};
%
%\draw[fill=blue!20] (2,0.3) circle (6pt);
%\node at (2,0.3){$+$};
%
%\draw [->] (2,0.1) -- (2,-0.6);
%\node at (2,-0.8){$\hat{x}(k)$};
\end{tikzpicture}


==> eventKF 2/tikz/LocalTN.tikz <==
\begin{tikzpicture}[scale=0.65]

\node at (0.5,3.4) {$y_1(k)$};
\node at (2.25,3.4) {$\cdots$};
\node at (4,3.4) {$y_m(k)$};

\draw [->] (0.5,3.1) -- (0.5,2.5);
\draw [->] (4,3.1) -- (4,2.5);

\draw [rounded corners, fill=orange!20](-0.75,2.5) rectangle (1.75,1.7);
\node at (0.5,2.1) {{\small Local filter}};

\draw [rounded corners, fill=orange!20](2.75,2.5) rectangle (5.25,1.7);
\node at (4,2.1) {{\small Local filter}};

\node at (2.25,2.1) {$\cdots$};

\draw [->] (0.5,1.7) -- (0.5,0.9);
\draw [->] (4,1.7) -- (4,0.9);

\node at (1.1,1.3) {{\small $\hat{\xi}_1(k)$}};
\node at (4.7,1.3) {{\small $\hat{\xi}_m(k)$}};

\draw [rounded corners, fill=blue!20](-0.75,0.9) rectangle (5.25,0.1);
\node at (2.25,0.5) {{\small Weighted sum}};

\draw [->] (2.25,0.1) -- (2.25,-0.55);
\node at (2.25,-0.8){$\hat{x}(k)$};

%\node at (0,0.9) {$\hat{\xi}_1(k)$};
%\node at (4,0.9) {$\hat{\xi}_m(k)$};
%
%\draw [->] (0.1,0.7) -- (1.8,0.3);
%\draw [->] (3.9,0.7) -- (2.2,0.3);
%
%\node[above] at (1,0.5) {$F_1$};
%\node[above] at (3,0.5) {$F_m$};
%
%\draw[fill=blue!20] (2,0.3) circle (6pt);
%\node at (2,0.3){$+$};
%
%\draw [->] (2,0.1) -- (2,-0.6);
%\node at (2,-0.8){$\hat{x}(k)$};
\end{tikzpicture}


==> eventKF 2/tikz/blkdiag.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {$y_i(k)$};
\node at (4,3.5) {$y_j(k)$};

\draw [->] (0,3.3) -- (0,2.7);
\draw [->] (4,3.3) -- (4,2.7);

\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};


\draw [->] (0,1.7) --  (0,0.45);
\draw [->] (4,1.7) -- (4,0.45);
%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$

\node at (0.5,1.4) {$z_i(k)$};
\node at (4.5,1.4) {$z_j(k)$};

\draw [->] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->] (est2) -- node {$\Delta_j(k)$} (est1);

\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {Synchronization};

\draw [->] (est1) --  (0,-1.2);
\draw [->] (est2) -- (4,-1.2);


\node at (0,-1.4) {$\breve{x}_i(k)$};
\node at (4,-1.4) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> eventKF 2/tikz/blkdiag_background.tikz <==

\begin{tikzpicture}[auto, node distance=1.8cm]
\definecolor{lightblue}{HTML}{AFE1FD}
\definecolor{lightred}{HTML}{F2BBC3}

\node at (0,3.5) {$y_i(k)$};
\node at (4,3.5) {$y_j(k)$};

\draw [->, line width=0.3mm, -latex] (0,3.3) -- (0,2.55);
\draw [->, line width=0.3mm, -latex] (4,3.3) -- (4,2.55);

\node [sensor,align=center] (est1) {Linear system};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter};


\draw [->, line width=0.3mm, -latex] (0,1.85) --  (0,0.35);
\draw [->, line width=0.3mm, -latex] (4,1.85) -- (4,0.35);
%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$

\draw [->, line width=0.3mm, -latex] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->, line width=0.3mm, -latex] (est2) -- node {$\Delta_j(k)$} (est1);

%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {Synchronization};

\draw [->, line width=0.3mm, -latex] (est1) --  (0,-1.2);
\draw [->, line width=0.3mm, -latex] (est2) -- (4,-1.2);


\node at (0,-1.6) {$\breve{x}_i(k)$};
\node at (4,-1.6) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> eventKF 2/tikz/comparison.tikz <==
\usetikzlibrary{decorations.markings}
\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.75 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}

\begin{tikzpicture}[auto, node distance=1.8cm]
\definecolor{lightblue}{HTML}{AFE1FD}
\definecolor{lightred}{HTML}{F2BBC3}

\node at (0,3.4) {$y_i(k)$};
\node at (4,3.4) {$y_j(k)$};

\draw [->, line width=0.3mm, -latex] (0,3.2) -- (0,2.55);
\draw [->, line width=0.3mm, -latex] (4,3.2) -- (4,2.55);

\node [sensor,align=center] (est1) {Linear system};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter};


\draw[middlearrow={latex}, line width=0.3mm] (-0.4,1.85) .. controls(-0.8, 1.1) .. (-0.4,0.35);
\draw[middlearrow={latex}, line width=0.3mm] (0.4,0.35) .. controls(0.8, 1.1) .. (0.4,1.85);
\draw[middlearrow={latex}, line width=0.3mm] (3.6,1.85) .. controls(3.2, 1.1) .. (3.6,0.35);
\draw[middlearrow={latex}, line width=0.3mm] (4.4,0.35) .. controls(4.8, 1.1) .. (4.4,1.85);


\draw [->, line width=0.3mm, -latex] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->, line width=0.3mm, -latex] (est2) -- node {$\Delta_j(k)$} (est1);

%\draw [->, line width=0.3mm, -latex] (est1) -- (est2);
%\draw [->, line width=0.3mm, -latex] (est2) -- (est1);

%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {{Synchronization}};

\draw [->, line width=0.3mm, -latex] (est1) --  (0,-1.2);
\draw [->, line width=0.3mm, -latex] (est2) -- (4,-1.2);


\node at (0,-1.5) {$\hat{x}_i(k)$};
\node at (4,-1.5) {$\hat{x}_j(k)$};
\end{tikzpicture}


==> eventKF 2/tikz/consensus.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {{$\gamma_{ii}(k)mess_i(k)$}};
\node at (2,3.5) {$\cdots$};
\node at (4,3.5) {{ $\gamma_{ij}(k)mess_j(k)$}};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (2,3.2) -- (2,2.5);
\draw [->] (4,3.2) -- (4,2.5);

\draw [rounded corners, fill=blue!20](-1,2.5) rectangle (5,1.7);
\node at (2,2.1) {LTI system};

\draw [->] (2,1.7) -- (2,1);
\node at (2,0.7) {$u_i(k)$};
\end{tikzpicture}




==> eventKF 2/tikz/eventblkdiag.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']
	
	\node at (0,3.75) {$y_i(k)$};
	\node at (4,3.75) {$y_j(k)$};
	
	\draw [->] (0,3.6) -- (0,2.7);
	\draw [->] (4,3.6) -- (4,2.7);
	
	\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
	\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
	\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
	\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};
	
	
	\draw [->] (0,1.7) --  (0,0.45);
	\draw [->] (4,1.7) -- (4,0.45);
	%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$
	
	\node at (0.5,1.4) {$z_i(k)$};
	\node at (4.5,1.4) {$z_j(k)$};
	
	\draw [->] (est1) -- node {$\Delta_i(k_{s}^i)$} (est2);
	\draw [->] (est2) -- node {$\Delta_j(k_{s}^j)$} (est1);
	
	%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
	
	\draw[dashed, line width=0.3mm] (-2.2, 3.2) -- (5.7, 3.2);
	\draw[dashed, line width=0.3mm] (-2.2, 1.15) -- (5.7, 1.15);
	\draw[dashed, line width=0.3mm] (-2.2, -0.8) -- (5.7, -0.8);
	
	\node at (-1.5,3.0) {Phase I};
	\node at (-1.5,0.8) {Phase II};
	
	\draw [->] (est1) --  (0,-1.3);
	\draw [->] (est2) -- (4,-1.3);
	
	
	\node at (0,-1.5) {$\breve{x}_i(k)$};
	\node at (4,-1.5) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> eventKF 2/tikz/eventx.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.1in,
at={(0.758in,3.554in)},
scale only axis,
xmin=1,
xmax=20,
ymin=0.1,
ymax=0.4,
ylabel={Estimation error of $x_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[color={orange}, mark={o}]
table[row sep=crcr]{%
1	0.302121180752325\\
2	0.302531925382281\\
3	0.270790892929535\\
4	0.243276799241696\\
5	0.232888346243705\\
6	0.227708282124915\\
7	0.219562708018138\\
8	0.208534774177071\\
9	0.211053634882657\\
10	0.204244486403274\\
11	0.209712530724859\\
12	0.204767961390524\\
13	0.20101659775227\\
14	0.203540896279591\\
15	0.202400557591565\\
16	0.203549485974262\\
17	0.205386769064392\\
18	0.19706440684058\\
19	0.20651303875293\\
20	0.207283075552277\\
};
%\addlegendentry {s1}
\addplot[color={blue}, mark={triangle*}]
table[row sep=crcr]{%
1	0.313395924557476\\
2	0.241235028228442\\
3	0.211318017339914\\
4	0.193582756586918\\
5	0.181398105722853\\
6	0.172939605034201\\
7	0.169074571838835\\
8	0.167658191774771\\
9	0.162053809352254\\
10	0.165007345486911\\
11	0.161879212916129\\
12	0.161951350345411\\
13	0.160099139842983\\
14	0.160295758177786\\
15	0.160554931811933\\
16	0.163059177764199\\
17	0.161532948376557\\
18	0.16056133123955\\
19	0.160526809138623\\
20	0.163817507865157\\
};
%\addlegendentry {s2}
\addplot[color={purple}, mark={star}]
table[row sep=crcr]{%
1	0.255628916441544\\
2	0.250275356313448\\
3	0.231336405929384\\
4	0.225384695644437\\
5	0.216804303447242\\
6	0.217448469635608\\
7	0.214714453980911\\
8	0.209494214895698\\
9	0.206950355341257\\
10	0.207044763187027\\
11	0.207671198596366\\
12	0.208831784760228\\
13	0.202192460601073\\
14	0.203233278598226\\
15	0.203549073895409\\
16	0.206022226570817\\
17	0.208622191746696\\
18	0.204092133426298\\
19	0.206947620037054\\
20	0.20132985249283\\
};
%\addlegendentry {s3}
\addplot[color={brown}, mark={diamond*}]
table[row sep=crcr]{%
1	0.383593560200717\\
2	0.305409921380758\\
3	0.270690727454749\\
4	0.245413374750699\\
5	0.234761145971102\\
6	0.225984523706989\\
7	0.21538058064133\\
8	0.212691680438308\\
9	0.20697878705572\\
10	0.207942236185892\\
11	0.205738125212475\\
12	0.200243252998125\\
13	0.199030670595392\\
14	0.20004087672674\\
15	0.199644087660341\\
16	0.199642238130119\\
17	0.198791611562973\\
18	0.20033477136046\\
19	0.203273667574249\\
20	0.199362563701373\\
};
%\addlegendentry {s4}
\addplot[color={red}, mark={x}]
table[row sep=crcr]{%
1	0.269151387318479\\
2	0.222787204893859\\
3	0.191867442683382\\
4	0.17071687357105\\
5	0.158362032512998\\
6	0.151740557392187\\
7	0.144694752495978\\
8	0.140171075377349\\
9	0.137224529367621\\
10	0.136089865134629\\
11	0.135768715821108\\
12	0.133440549024216\\
13	0.131664391376833\\
14	0.131750764538463\\
15	0.131352076748205\\
16	0.132451174818388\\
17	0.133625149467611\\
18	0.131341925245552\\
19	0.135041594288518\\
20	0.133428591892059\\
};
%\addlegendentry {KF}
\end{axis}

\begin{axis}[%
	width=2.2in,
	height=1.1in,
	at={(0.758in,2.181in)},
	scale only axis,
	xmin=1,
	xmax=20,
	xlabel={Time},
	ymin=0.2,
	ymax=0.9,
	ylabel={Estimation error of $x_2$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	legend style={at={(1.063,1.40)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
\addplot[color={orange}, mark={o}]
table[row sep=crcr]{%
1	0.453029400067562\\
2	0.550894916164929\\
3	0.546583406464047\\
4	0.519424517870761\\
5	0.514885188224169\\
6	0.51180799840207\\
7	0.511305994808284\\
8	0.508836527397316\\
9	0.506342619585707\\
10	0.493212400205813\\
11	0.503271154377489\\
12	0.507700269914462\\
13	0.51092684860295\\
14	0.510913991263884\\
15	0.521600196367656\\
16	0.521611587238072\\
17	0.517898687406905\\
18	0.512692699662478\\
19	0.509555786187111\\
20	0.511801907551975\\
};
\addlegendentry {s1}
\addplot[color={blue}, mark={triangle*}]
table[row sep=crcr]{%
1	0.64256224120478\\
2	0.667407709595111\\
3	0.700505363251635\\
4	0.748112559935401\\
5	0.75429870078848\\
6	0.772128134221469\\
7	0.76752966610019\\
8	0.766036084665164\\
9	0.759784539467824\\
10	0.76093452019309\\
11	0.763007790740956\\
12	0.771904091392439\\
13	0.777281953590168\\
14	0.778221284374065\\
15	0.7730066715847\\
16	0.772518442758351\\
17	0.771820759540536\\
18	0.774208314814909\\
19	0.774978089237367\\
20	0.762765920394484\\
};
\addlegendentry {s2}
\addplot[color={purple}, mark={star}]
table[row sep=crcr]{%
1	0.571474875195974\\
2	0.675312231042555\\
3	0.705984121766989\\
4	0.716775804251697\\
5	0.751121363859044\\
6	0.73382704125233\\
7	0.757146966662187\\
8	0.75768102691019\\
9	0.752797640999932\\
10	0.743258047374474\\
11	0.756937001846725\\
12	0.754813862167644\\
13	0.765013420825248\\
14	0.778874823587747\\
15	0.762973448937797\\
16	0.767879598031928\\
17	0.769088959247574\\
18	0.746368272005167\\
19	0.752541820631393\\
20	0.768087777045378\\
};
\addlegendentry {s3}
\addplot[color={brown}, mark={diamond*}]
table[row sep=crcr]{%
1	0.767604637138717\\
2	0.769929305891828\\
3	0.762157060919805\\
4	0.735767835867393\\
5	0.743512110918758\\
6	0.755833278625771\\
7	0.778664236968829\\
8	0.773203067561396\\
9	0.758610722451041\\
10	0.778752617450897\\
11	0.794174110672067\\
12	0.786078575600135\\
13	0.781627873057487\\
14	0.784584047550623\\
15	0.79282145228034\\
16	0.774800854703678\\
17	0.771372078508285\\
18	0.753077713435502\\
19	0.786568315416121\\
20	0.789581219951017\\
};
\addlegendentry { s4}
\addplot[color={red}, mark={x}]
table[row sep=crcr]{%
1	0.335392622620581\\
2	0.332043111066769\\
3	0.334597545474621\\
4	0.337678400104026\\
5	0.332057650567736\\
6	0.329857514633496\\
7	0.329582667601162\\
8	0.330800294478031\\
9	0.325731003810904\\
10	0.321566062378603\\
11	0.329067603414451\\
12	0.333154316076968\\
13	0.332134809135495\\
14	0.341081941775255\\
15	0.336722952619112\\
16	0.334685507834207\\
17	0.336416876931158\\
18	0.327404518189118\\
19	0.330965011755791\\
20	0.333209344369545\\
};
\addlegendentry {KF}
\end{axis}
\end{tikzpicture}%

==> eventKF 2/tikz/instant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel = { Agent},
ymin=7.45,
ymax=19.55,
ylabel = {},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	13.5\\
1	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.5\\
2	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	14\\
3	17\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	14\\
4	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8\\
1	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9\\
2	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9\\
3	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7\\
4	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	16\\
1.125	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	16\\
2.125	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	17\\
3.125	17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	16\\
4.125	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	8\\
1.125	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	9\\
2.125	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	9\\
3.125	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7\\
4.125	7\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	11\\
0.75	13.5\\
1.25	13.5\\
1.25	11\\
0.75	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	11\\
1.75	13.5\\
2.25	13.5\\
2.25	11\\
1.75	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	11\\
2.75	14\\
3.25	14\\
3.25	11\\
2.75	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	10.5\\
3.75	14\\
4.25	14\\
4.25	10.5\\
3.75	10.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	13\\
1.25	13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	12\\
2.25	12\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	13\\
3.25	13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	12\\
4.25	12\\
};
\end{axis}
\end{tikzpicture}%

==> eventKF 2/tikz/instant2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel = { Agent},
ymin=7.45,
ymax=19.55,
ylabel = {Triggering times},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	16\\
1	18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	16\\
2	19\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	16\\
3	19\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	16\\
4	19\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9\\
1	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9\\
2	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	11\\
3	14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	11\\
4	14\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	18\\
1.125	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	19\\
2.125	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	19\\
3.125	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	19\\
4.125	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	9\\
1.125	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	9\\
2.125	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11\\
3.125	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	11\\
4.125	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	13\\
0.75	16\\
1.25	16\\
1.25	13\\
0.75	13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	13\\
1.75	16\\
2.25	16\\
2.25	13\\
1.75	13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	14\\
2.75	16\\
3.25	16\\
3.25	14\\
2.75	14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	14\\
3.75	16\\
4.25	16\\
4.25	14\\
3.75	14\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	14\\
1.25	14\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	14\\
2.25	14\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	15\\
3.25	15\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	15\\
4.25	15\\
};
\end{axis}


\end{tikzpicture}%

==> eventKF 2/tikz/kalman.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {$y_1(k)$};
\node at (1.5,3.5) {$y_2(k)$};
\node at (2.7,3.5) {$\cdots$};
\node at (4,3.5) {$y_m(k)$};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (1.5,3.2) -- (1.5,2.5);
\draw [->] (4,3.2) -- (4,2.5);

\draw [rounded corners, fill=blue!20](-1,2.5) rectangle (5,1.7);
\node at (2,2.1) {Kalman filter};

\draw [->] (2,1.7) -- (2,1);
\node at (2,0.7) {$\hat{x}(k)$};
\end{tikzpicture}


==> eventKF 2/tikz/kalmanTN.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex',scale=0.65]

\node at (0,3.5) {$y_1(k)$};
\node at (1.5,3.5) {$\cdots$};
\node at (3,3.5) {$y_m(k)$};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (3,3.2) -- (3,2.5);

\draw [rounded corners, fill=blue!20](-0.5,2.5) rectangle (3.5,1.7);
\node at (1.5,2.1) {{\small Kalman filter}};

\draw [->] (1.5,1.7) -- (1.5,1);
\node at (1.5,0.7) {$\hat{x}(k)$};
\end{tikzpicture}


==> eventKF 2/tikz/loss.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(2.6in,0.811in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel = {Agent},
ymin=0.8,
ymax=2.5,
ylabel = {Relative error},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.26184660663355\\
1	1.3384458823965\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.0991783823695\\
2	1.12075417553215\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.1638939857908\\
3	1.21655761236679\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.1108622728191\\
4	1.14487752044923\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.13276062863677\\
1	1.20937840343485\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.02319120318998\\
2	1.06849474167272\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.07430775422801\\
3	1.12802694994855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.07269971029293\\
4	1.08776365071064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.3384458823965\\
1.125	1.3384458823965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.12075417553215\\
2.125	1.12075417553215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.21655761236679\\
3.125	1.21655761236679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.14487752044923\\
4.125	1.14487752044923\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.13276062863677\\
1.125	1.13276062863677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.02319120318998\\
2.125	1.02319120318998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.07430775422801\\
3.125	1.07430775422801\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.07269971029293\\
4.125	1.07269971029293\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	1.20937840343485\\
0.75	1.26184660663355\\
1.25	1.26184660663355\\
1.25	1.20937840343485\\
0.75	1.20937840343485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.06849474167272\\
1.75	1.0991783823695\\
2.25	1.0991783823695\\
2.25	1.06849474167272\\
1.75	1.06849474167272\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.12802694994855\\
2.75	1.1638939857908\\
3.25	1.1638939857908\\
3.25	1.12802694994855\\
2.75	1.12802694994855\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.08776365071064\\
3.75	1.1108622728191\\
4.25	1.1108622728191\\
4.25	1.08776365071064\\
3.75	1.08776365071064\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1.22408639948477\\
1.25	1.22408639948477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	1.08807001658301\\
2.25	1.08807001658301\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.1537660488257\\
3.25	1.1537660488257\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.09672901594904\\
4.25	1.09672901594904\\
};
\end{axis}
\end{tikzpicture}%

==> eventKF 2/tikz/loss2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xlabel = {Agent},
xtick={1,2,3,4},
ymin=0.8,
ymax=2.5,
%ylabel = {Relative error},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.16696927872065\\
1	2.39847102682907\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.88442863399895\\
2	1.97454433907615\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.81896076622833\\
3	1.88389512233802\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.72565330233914\\
4	1.82471810877544\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.88826027188363\\
1	1.94458757134078\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.71622291110533\\
2	1.81708494294614\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.70897201427988\\
3	1.77470189423576\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.59106084479358\\
4	1.65904697774575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2.39847102682907\\
1.125	2.39847102682907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.97454433907615\\
2.125	1.97454433907615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.88389512233802\\
3.125	1.88389512233802\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.82471810877544\\
4.125	1.82471810877544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.88826027188363\\
1.125	1.88826027188363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.71622291110533\\
2.125	1.71622291110533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.70897201427988\\
3.125	1.70897201427988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.59106084479358\\
4.125	1.59106084479358\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	1.94458757134078\\
0.75	2.16696927872065\\
1.25	2.16696927872065\\
1.25	1.94458757134078\\
0.75	1.94458757134078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.81708494294614\\
1.75	1.88442863399895\\
2.25	1.88442863399895\\
2.25	1.81708494294614\\
1.75	1.81708494294614\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.77470189423576\\
2.75	1.81896076622833\\
3.25	1.81896076622833\\
3.25	1.77470189423576\\
2.75	1.77470189423576\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.65904697774575\\
3.75	1.72565330233914\\
4.25	1.72565330233914\\
4.25	1.65904697774575\\
3.75	1.65904697774575\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	2.02435903534918\\
1.25	2.02435903534918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	1.8509199514391\\
2.25	1.8509199514391\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.79635925667301\\
3.25	1.79635925667301\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.68625159802322\\
4.25	1.68625159802322\\
};
\end{axis}
\end{tikzpicture}%

==> eventKF 2/tikz/lowrank.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.2in,
		height=1.3in,
		at={(0in,0in)},
		scale only axis,
		xmin=1,
		xmax=30,
		xlabel={{Time}},
		ymin=20,
		ymax=50,
		ylabel={{ Estimation error}},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
		\addplot [color=mycolor1, mark=o,mark size=1.5pt]
		table[row sep=crcr]{%
			1	24.7329749946281\\
			2	30.9535641489055\\
			3	34.2157692931679\\
			4	36.5547390365517\\
			5	38.0234873103829\\
			6	39.2170431160262\\
			7	40.3041990683507\\
			8	41.1810969876393\\
			9	42.0298804453696\\
			10	42.1993890044411\\
			11	42.5549174069529\\
			12	42.9879539347682\\
			13	43.3449334548898\\
			14	43.616577531512\\
			15	43.7212458590475\\
			16	43.8074324613189\\
			17	43.9971030445961\\
			18	44.4736162807069\\
			19	44.452857553664\\
			20	44.3008473571626\\
			21	44.3874158356297\\
			22	44.6647640530355\\
			23	44.764418466552\\
			24	44.8994120901792\\
			25	44.8994120901792\\
			26	44.8994120901792\\
			27	44.8994120901792\\
			28	44.8994120901792\\
			29	44.8994120901792\\
			30	44.8994120901792\\
		};
		\addlegendentry{{\footnotesize $\tilde r = 1$}}
		
		\addplot [color=mycolor2, mark=square,mark size=1.5pt]
		table[row sep=crcr]{%
			1	23.5005382895565\\
			2	28.0290733706933\\
			3	29.8940795277087\\
			4	30.6544495334603\\
			5	31.130334615928\\
			6	31.2833492930407\\
			7	31.3243312727608\\
			8	31.4035573792787\\
			9	31.7126826460809\\
			10	31.7103592520702\\
			11	31.7163107651764\\
			12	31.5458627554721\\
			13	31.6786936927278\\
			14	31.7101779913316\\
			15	31.4037625806342\\
			16	31.4822276255249\\
			17	31.6972788224781\\
			18	31.8233600907493\\
			19	31.7429906278426\\
			20	31.5981825494562\\
			21	31.5363825415017\\
			22	31.6693191208636\\
			23	31.5433451258478\\
			24	31.5958568401481\\
			25	31.84277280916\\
			26	31.610345943169\\
			27	31.655165806214\\
			28	31.6172456548625\\
			29	31.5468721224731\\
			30	31.527179642016\\
		};
		\addlegendentry{{\footnotesize $\tilde r = 5$}}
		
		\addplot [color=mycolor3, mark=x]
		table[row sep=crcr]{%
			1	22.6742272250259\\
			2	26.6608899448125\\
			3	27.9345214663098\\
			4	28.3677669559724\\
			5	28.8018359398739\\
			6	28.8390915411213\\
			7	29.0861361443086\\
			8	29.0391717248065\\
			9	29.0034513407184\\
			10	29.0983736225117\\
			11	29.111899327807\\
			12	29.1973251355601\\
			13	29.1555585426452\\
			14	29.121579977852\\
			15	29.1456579584492\\
			16	29.198608083605\\
			17	29.1800164394459\\
			18	29.121782023755\\
			19	29.1042548370255\\
			20	29.1815963395368\\
			21	29.138416412395\\
			22	29.1348297492142\\
			23	29.1641938969396\\
			24	29.159006179247\\
			25	29.1769226997966\\
			26	29.1690553518847\\
			27	28.9542096695196\\
			28	29.2394209165204\\
			29	29.1213578144527\\
			30	29.3227616894127\\
		};
		\addlegendentry{{\footnotesize $\tilde r =7$}}
		
		\addplot [color=mycolor4, mark=triangle]
		table[row sep=crcr]{%
			1	21.9187422969218\\
			2	25.4560238534798\\
			3	26.6809593841344\\
			4	27.1774975410364\\
			5	27.5530005648025\\
			6	27.6068638775199\\
			7	27.6464350000402\\
			8	27.6114641342622\\
			9	27.6015176022023\\
			10	27.8019977107359\\
			11	27.6277782044806\\
			12	27.8043428550983\\
			13	27.7971208938815\\
			14	27.770135326414\\
			15	27.7639251465458\\
			16	27.6533649228409\\
			17	27.6286998396839\\
			18	27.5230323871013\\
			19	27.6940985893231\\
			20	27.606567649928\\
			21	27.6181200494654\\
			22	27.8044927494749\\
			23	27.8048329294441\\
			24	27.7732428558875\\
			25	27.8904679202486\\
			26	27.9282483571417\\
			27	27.8129638395203\\
			28	27.8211947073575\\
			29	27.6845575753418\\
			30	27.7242241752132\\
		};
		\addlegendentry{{\footnotesize $\tilde r = 15$}}      
		
	\end{axis}
	
\end{tikzpicture}%

==> eventKF 2/tikz/x.tikz <==
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimation error of state $x_1$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
		\addplot[color=mycolor1, mark=o]
		table[row sep=crcr]{%
		1	24.7329749946281\\
		2	30.9535641489055\\
		3	34.2157692931679\\
		4	36.5547390365517\\
		5	38.0234873103829\\
		6	39.2170431160262\\
		7	40.3041990683507\\
		8	41.1810969876393\\
		9	42.0298804453696\\
		10	42.1993890044411\\
		11	42.5549174069529\\
		12	42.9879539347682\\
		13	43.3449334548898\\
		14	43.616577531512\\
		15	43.7212458590475\\
		16	43.8074324613189\\
		17	43.9971030445961\\
		18	44.4736162807069\\
		19	44.452857553664\\
		20	44.3008473571626\\
		21	44.3874158356297\\
		22	44.6647640530355\\
		23	44.764418466552\\
		24	44.8994120901792\\
		25	45.0304525996415\\
		26	45.1888176281329\\
		27	45.1569748837929\\
		28	45.1749957797866\\
		29	45.2522325380724\\
		30	45.1192586560369\\
		}
		;
		\addlegendentry {KF}
		\addplot [color=mycolor2, mark=square]
		table[row sep=crcr]{%
			1	23.5005382895565\\
			2	28.0290733706933\\
			3	29.8940795277087\\
			4	30.6544495334603\\
			5	31.130334615928\\
			6	31.2833492930407\\
			7	31.3243312727608\\
			8	31.4035573792787\\
			9	31.7126826460809\\
			10	31.7103592520702\\
			11	31.7163107651764\\
			12	31.5458627554721\\
			13	31.6786936927278\\
			14	31.7101779913316\\
			15	31.4037625806342\\
			16	31.4822276255249\\
			17	31.6972788224781\\
			18	31.8233600907493\\
			19	31.7429906278426\\
			20	31.5981825494562\\
			21	31.5363825415017\\
			22	31.6693191208636\\
			23	31.5433451258478\\
			24	31.5958568401481\\
			25	31.84277280916\\
			26	31.610345943169\\
			27	31.655165806214\\
			28	31.6172456548625\\
			29	31.5468721224731\\
			30	31.527179642016\\
		};
		\addlegendentry {s1}
		\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
		table[row sep=crcr]{%
			1	22.6742272250259\\
			2	26.6608899448125\\
			3	27.9345214663098\\
			4	28.3677669559724\\
			5	28.8018359398739\\
			6	28.8390915411213\\
			7	29.0861361443086\\
			8	29.0391717248065\\
			9	29.0034513407184\\
			10	29.0983736225117\\
			11	29.111899327807\\
			12	29.1973251355601\\
			13	29.1555585426452\\
			14	29.121579977852\\
			15	29.1456579584492\\
			16	29.198608083605\\
			17	29.1800164394459\\
			18	29.121782023755\\
			19	29.1042548370255\\
			20	29.1815963395368\\
			21	29.138416412395\\
			22	29.1348297492142\\
			23	29.1641938969396\\
			24	29.159006179247\\
			25	29.1769226997966\\
			26	29.1690553518847\\
			27	28.9542096695196\\
			28	29.2394209165204\\
			29	29.1213578144527\\
			30	29.3227616894127\\
		};
		\addlegendentry {s2}
		\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}, forget plot]
		table[row sep=crcr]{%
			1	21.9187422969218\\
			2	25.4560238534798\\
			3	26.6809593841344\\
			4	27.1774975410364\\
			5	27.5530005648025\\
			6	27.6068638775199\\
			7	27.6464350000402\\
			8	27.6114641342622\\
			9	27.6015176022023\\
			10	27.8019977107359\\
			11	27.6277782044806\\
			12	27.8043428550983\\
			13	27.7971208938815\\
			14	27.770135326414\\
			15	27.7639251465458\\
			16	27.6533649228409\\
			17	27.6286998396839\\
			18	27.5230323871013\\
			19	27.6940985893231\\
			20	27.606567649928\\
			21	27.6181200494654\\
			22	27.8044927494749\\
			23	27.8048329294441\\
			24	27.7732428558875\\
			25	27.8904679202486\\
			26	27.9282483571417\\
			27	27.8129638395203\\
			28	27.8211947073575\\
			29	27.6845575753418\\
			30	27.7242241752132\\
		};
		\addlegendentry {s3}
	\end{axis}
\end{tikzpicture}


==> eventKF 2/tikz/x1.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.1in,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time},
ylabel={Estimation error of state $x_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
    \addplot[color={red}, mark={x}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.7998312599375371)
            (2,0.6552675534350793)
            (3,0.5491314278478721)
            (4,0.4694799147910701)
            (5,0.4124624385056815)
            (6,0.3721888244880748)
            (7,0.342896253109788)
            (8,0.32026764135190405)
            (9,0.304892836991136)
            (10,0.29200384686246134)
            (11,0.28297379643031495)
            (12,0.27668961019129906)
            (13,0.2725977233559627)
            (14,0.26926981656843674)
            (15,0.26564889420782367)
            (16,0.2642539514894093)
            (17,0.2639247767173576)
            (18,0.26304078533210873)
            (19,0.26151391429325116)
            (20,0.2610055846609784)
            (21,0.2610801563062564)
            (22,0.26100407922942226)
            (23,0.26165224459393305)
            (24,0.26175778384304416)
            (25,0.26161200966182985)
            (26,0.2598879117677957)
            (27,0.2595078795770665)
            (28,0.26005225008966654)
            (29,0.2598112548773231)
            (30,0.2592574531270815)
            (31,0.2602334111819597)
            (32,0.2608806386097496)
            (33,0.26174960735116337)
            (34,0.26113366656759207)
            (35,0.2599380111371554)
            (36,0.25901760236121385)
            (37,0.25846447356766505)
            (38,0.25883301142410664)
            (39,0.25967947640742967)
            (40,0.25970890124636914)
            (41,0.26073512429871326)
            (42,0.2601919812570974)
            (43,0.2595060207502124)
            (44,0.2599877309012237)
            (45,0.26116255846121617)
            (46,0.2601682050494274)
            (47,0.26074856825442194)
            (48,0.26054896536446837)
            (49,0.2601874302567705)
            (50,0.25943557666834594)
        }
        ;
    \addlegendentry {KF}
    \addplot[color={orange}, mark={o}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8276013460811993)
            (2,0.7043486327056803)
            (3,0.598584203091598)
            (4,0.5256456013961409)
            (5,0.4730480973677678)
            (6,0.4336170518531029)
            (7,0.4059034949821229)
            (8,0.38459840869216727)
            (9,0.3707972358283984)
            (10,0.3576809276665771)
            (11,0.3481287936793677)
            (12,0.34212296014945826)
            (13,0.3364236636364027)
            (14,0.3350756942959627)
            (15,0.3311186634236469)
            (16,0.32952873899516033)
            (17,0.32796544243410486)
            (18,0.32636001167475454)
            (19,0.3259008402733645)
            (20,0.324931831968992)
            (21,0.32505003087796047)
            (22,0.3240023762232875)
            (23,0.32674547129850556)
            (24,0.32549833224117186)
            (25,0.32541337948482446)
            (26,0.3256170939348204)
            (27,0.32258826225614884)
            (28,0.32475442151198264)
            (29,0.32418172225095204)
            (30,0.3228438634630245)
            (31,0.3245833904161518)
            (32,0.32500396513177804)
            (33,0.3259541718782387)
            (34,0.3254925957091615)
            (35,0.3236953376446919)
            (36,0.32166280136415326)
            (37,0.3239702698216697)
            (38,0.3219689757670435)
            (39,0.323387896278814)
            (40,0.32391586660665317)
            (41,0.3240977569129136)
            (42,0.3260637745636904)
            (43,0.32503775663745)
            (44,0.32551120806489114)
            (45,0.325346440605765)
            (46,0.3248096756157781)
            (47,0.32487774492925325)
            (48,0.3261323039272188)
            (49,0.3235797365529704)
            (50,0.32321206752387277)
        }
        ;
    \addlegendentry {s1}
    \addplot[color={blue}, mark={triangle*}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8690457045552045)
            (2,0.7119279890009231)
            (3,0.5923819128150415)
            (4,0.5002457913220736)
            (5,0.4361920096215039)
            (6,0.3908883806261038)
            (7,0.35971173152747266)
            (8,0.33586387346463686)
            (9,0.32193945687672326)
            (10,0.3098135515134442)
            (11,0.3011339823202175)
            (12,0.29610710981458166)
            (13,0.29285945258554247)
            (14,0.2897779144208205)
            (15,0.2874991925430223)
            (16,0.28628039600952054)
            (17,0.28568821532927563)
            (18,0.28685086136950994)
            (19,0.28485839609925)
            (20,0.2849303514904291)
            (21,0.28451418544906204)
            (22,0.28550706513452473)
            (23,0.2853174069695211)
            (24,0.2856483722520482)
            (25,0.28536050754699527)
            (26,0.28328233983362844)
            (27,0.2833966472055331)
            (28,0.284043001830299)
            (29,0.28450493552375616)
            (30,0.283564619218778)
            (31,0.28495500414053226)
            (32,0.28530582895421325)
            (33,0.2865198555419734)
            (34,0.285989322134304)
            (35,0.2849749072429814)
            (36,0.28428603282279347)
            (37,0.2822839434538884)
            (38,0.2830552528856996)
            (39,0.28330785066683134)
            (40,0.283483264659842)
            (41,0.2856890215000939)
            (42,0.28421182254422833)
            (43,0.28357028822809305)
            (44,0.28369368444314297)
            (45,0.2850311736621484)
            (46,0.2842881201560302)
            (47,0.28521695596164054)
            (48,0.2847614590394634)
            (49,0.2850139510069791)
            (50,0.28485430954222263)
        }
        ;
    \addlegendentry {s2}
    \addplot[color={purple}, mark={star}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8325859476122843)
            (2,0.7073897136050656)
            (3,0.6034749935033639)
            (4,0.5275726228149147)
            (5,0.4725831082570765)
            (6,0.43547543835225033)
            (7,0.4078811305071094)
            (8,0.384705576325829)
            (9,0.370092672145898)
            (10,0.3572377352896849)
            (11,0.349201326989582)
            (12,0.3417428545235937)
            (13,0.3373026560410906)
            (14,0.33371971405717166)
            (15,0.33072298139747197)
            (16,0.32873189771116545)
            (17,0.33046645481974085)
            (18,0.32733914555930327)
            (19,0.326086471481113)
            (20,0.32611934637142864)
            (21,0.3264161245451283)
            (22,0.32789165317837493)
            (23,0.32611000923119565)
            (24,0.3270265982465661)
            (25,0.326090148190561)
            (26,0.32373559803173)
            (27,0.3242916189064993)
            (28,0.32542452673580397)
            (29,0.3260128343215159)
            (30,0.3253239754809772)
            (31,0.32603116954327516)
            (32,0.3256400510268415)
            (33,0.3282706785555161)
            (34,0.3260292021373245)
            (35,0.32576855983196407)
            (36,0.3249511540567645)
            (37,0.3230299296021767)
            (38,0.32419268373687665)
            (39,0.32512358156992793)
            (40,0.32661239445773804)
            (41,0.3266854217002811)
            (42,0.3238935627542437)
            (43,0.3229594890948283)
            (44,0.32418033596696927)
            (45,0.32520744181469524)
            (46,0.3249416786945417)
            (47,0.3257839102748252)
            (48,0.32563852090666146)
            (49,0.32690816878238493)
            (50,0.32577337757982483)
        }
        ;
    \addlegendentry {s3}
    \addplot[color={brown}, mark={diamond*}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8343473999900486)
            (2,0.6822833021672857)
            (3,0.5899142707956274)
            (4,0.5182987446558422)
            (5,0.4675908730658054)
            (6,0.43350277481559124)
            (7,0.40547354140469666)
            (8,0.3862570601591901)
            (9,0.36807970671848506)
            (10,0.3561553044134684)
            (11,0.3471982591140287)
            (12,0.34027389213798453)
            (13,0.3379929251594904)
            (14,0.33278011147647396)
            (15,0.327625385530501)
            (16,0.3270821358208276)
            (17,0.32497323000304207)
            (18,0.32555662692690907)
            (19,0.32276996028079447)
            (20,0.32215457434325434)
            (21,0.3217828459857988)
            (22,0.3213620072692803)
            (23,0.32229698073255747)
            (24,0.3229285159012965)
            (25,0.32293444859886605)
            (26,0.3214561133226882)
            (27,0.3216030504550832)
            (28,0.32021398223117714)
            (29,0.31985569158716703)
            (30,0.3205502791012525)
            (31,0.32073406012314265)
            (32,0.3219379552948372)
            (33,0.32103738203264903)
            (34,0.32159115134826693)
            (35,0.31934458799994936)
            (36,0.3205593093017057)
            (37,0.31870880349791386)
            (38,0.32081053658788317)
            (39,0.3218149433555171)
            (40,0.3197246279159553)
            (41,0.3211652693961577)
            (42,0.32126305883557493)
            (43,0.3211102597500812)
            (44,0.3204900260033881)
            (45,0.323094674930004)
            (46,0.32125045787242584)
            (47,0.3212528756591601)
            (48,0.32056885659423623)
            (49,0.320213202267437)
            (50,0.31999954839432815)
        }
        ;
    \addlegendentry {s4}
\end{axis}
\end{tikzpicture}


==> eventKF 2/tikz/x1event.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimate error of state $x_1$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.735841200129027\\
2	0.991491157510154\\
3	1.26539723054285\\
4	1.43060355974667\\
5	1.4836222566146\\
6	1.55097901483964\\
7	1.53967330992818\\
8	1.52711200903178\\
9	1.53136204479336\\
10	1.51775994954174\\
11	1.55583893842593\\
12	1.48338161915768\\
13	1.52758544421682\\
14	1.4779832754588\\
15	1.51237624793742\\
16	1.4766550514325\\
17	1.48886836060266\\
18	1.50414166880446\\
19	1.54225425979264\\
20	1.4756832523013\\
21	1.49652876415877\\
22	1.47630243868435\\
23	1.45451015334536\\
24	1.47835058882257\\
25	1.46303417271466\\
26	1.46737593444414\\
27	1.45208193147218\\
28	1.46164848739903\\
29	1.42966743636229\\
30	1.4321527632402\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.248838262841379\\
2	0.533432961849368\\
3	0.781149812475525\\
4	0.975780003010471\\
5	1.03154492160138\\
6	1.03517918878381\\
7	1.10394918799451\\
8	1.06236844243926\\
9	1.09297880683661\\
10	1.06412237731891\\
11	1.08839645566866\\
12	1.0951206584886\\
13	1.07684799404805\\
14	1.07070564800532\\
15	1.09635457299026\\
16	1.0661872940773\\
17	1.07429199703568\\
18	1.02722565448351\\
19	1.06604480339199\\
20	1.01157731624117\\
21	1.0389546126569\\
22	1.03791425576242\\
23	1.03922643727191\\
24	1.0500706082752\\
25	1.01553196511353\\
26	1.01083753535478\\
27	1.00038081213554\\
28	0.990877761016161\\
29	1.00892330351456\\
30	0.979010436961185\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.766876875954362\\
2	1.06821372180803\\
3	1.32051145030434\\
4	1.46372675130243\\
5	1.51908959756667\\
6	1.55720909843107\\
7	1.53564498180421\\
8	1.54963329797002\\
9	1.56290313924627\\
10	1.64600222015184\\
11	1.58609021746709\\
12	1.58519902059892\\
13	1.59356374342798\\
14	1.56619132210337\\
15	1.59068334272334\\
16	1.58832956779133\\
17	1.5045628981613\\
18	1.53895748594802\\
19	1.51357960926604\\
20	1.52327691147408\\
21	1.55880661731269\\
22	1.5623695934744\\
23	1.497841303628\\
24	1.51284997496011\\
25	1.53297019844457\\
26	1.48441871115252\\
27	1.49410152840302\\
28	1.5083545328519\\
29	1.48694460928409\\
30	1.48156502403199\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0.77720061377008\\
2	1.11657850062598\\
3	1.42572555769193\\
4	1.4907373006825\\
5	1.50636620800472\\
6	1.52452410020164\\
7	1.51642946803925\\
8	1.55364454296132\\
9	1.57709857181754\\
10	1.54200517605583\\
11	1.562123733529\\
12	1.56771117164019\\
13	1.51026491676147\\
14	1.50499472090568\\
15	1.51388850985765\\
16	1.51850927632322\\
17	1.52833597285911\\
18	1.50199286905187\\
19	1.50149846541353\\
20	1.5725538993533\\
21	1.50782247315192\\
22	1.48026673795208\\
23	1.48681602274728\\
24	1.54229757578411\\
25	1.48559723120086\\
26	1.48243588018867\\
27	1.44915410928532\\
28	1.45896944703746\\
29	1.50204066974846\\
30	1.42690785974488\\
};
\end{axis}

\end{tikzpicture}%

==> eventKF 2/tikz/x2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.1in,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time},
ylabel={Estimation error of state $x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
    \addplot[color={red}, mark={x}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.0241254689704056)
            (2,1.0473887499847159)
            (3,1.0697339448807577)
            (4,1.0803713746007921)
            (5,1.0949033915033333)
            (6,1.0991482380149056)
            (7,1.1034194862558937)
            (8,1.106307793947288)
            (9,1.1085925380380288)
            (10,1.110999599114129)
            (11,1.1147645806759343)
            (12,1.1193703731575648)
            (13,1.116094933319016)
            (14,1.1192249437084907)
            (15,1.1199115573191498)
            (16,1.1260096469155687)
            (17,1.1291450572405135)
            (18,1.136950337574846)
            (19,1.133455361109355)
            (20,1.1244685761514959)
            (21,1.1227919434732434)
            (22,1.1206090843375092)
            (23,1.1180481048662483)
            (24,1.1155404791626586)
            (25,1.1204428581200438)
            (26,1.1224462151114232)
            (27,1.121752685683367)
            (28,1.1196943320049257)
            (29,1.1164613963806695)
            (30,1.1193740859610601)
            (31,1.1196678829620261)
            (32,1.1262821415531057)
            (33,1.1156317612924114)
            (34,1.116567512625055)
            (35,1.116742559368047)
            (36,1.117315577996865)
            (37,1.118028323124454)
            (38,1.1164678892437345)
            (39,1.117983506365516)
            (40,1.123098865189546)
            (41,1.1230946876927135)
            (42,1.1225522521222113)
            (43,1.1224618836995262)
            (44,1.1238984888915637)
            (45,1.125901217233803)
            (46,1.1226315332791659)
            (47,1.119965687831627)
            (48,1.1193711594564655)
            (49,1.1226049410413392)
            (50,1.1241068397421996)
        }
        ;
    \addlegendentry {KF}
    \addplot[color={orange}, mark={o}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.2652924039335356)
            (2,1.4256320040837056)
            (3,1.4673510411562172)
            (4,1.4873395687011577)
            (5,1.5073301774920105)
            (6,1.5329161641112685)
            (7,1.5520030589757723)
            (8,1.554391863843294)
            (9,1.5615200183722036)
            (10,1.563923717117754)
            (11,1.5653870801152323)
            (12,1.574879924241972)
            (13,1.5825303535941295)
            (14,1.5711163184525245)
            (15,1.5831105788545525)
            (16,1.5799868657614462)
            (17,1.5882189783567848)
            (18,1.5979613761646876)
            (19,1.6003075631065073)
            (20,1.5941329592447682)
            (21,1.588284581504355)
            (22,1.5851274627279721)
            (23,1.584373968832322)
            (24,1.577858666299255)
            (25,1.5735674219348068)
            (26,1.5827615472696204)
            (27,1.5786961819804337)
            (28,1.587122886228931)
            (29,1.5765449008480295)
            (30,1.571758603170185)
            (31,1.5722071728043354)
            (32,1.5790341798123353)
            (33,1.5937749764613511)
            (34,1.5745873058034463)
            (35,1.5701470146906793)
            (36,1.5669255079112894)
            (37,1.5699117333623531)
            (38,1.57213903822218)
            (39,1.5750483423635424)
            (40,1.5761992587434166)
            (41,1.5812174368332743)
            (42,1.5817244605547665)
            (43,1.586364793112144)
            (44,1.5853213582576369)
            (45,1.5866770960927927)
            (46,1.5821300768923279)
            (47,1.5851061919445362)
            (48,1.5826051452764909)
            (49,1.572164251666703)
            (50,1.5822951282611506)
        }
        ;
    \addlegendentry {s1}
    \addplot[color={blue}, mark={triangle*}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.8936625444249422)
            (2,2.0465205257360233)
            (3,2.066951276012711)
            (4,2.1338615693851746)
            (5,2.1922909740541803)
            (6,2.226487115248709)
            (7,2.263933580097268)
            (8,2.2742324432017647)
            (9,2.2866612655231235)
            (10,2.300561709236413)
            (11,2.3187874391349936)
            (12,2.3183107436885133)
            (13,2.3172153186124294)
            (14,2.339358433536219)
            (15,2.326601894094998)
            (16,2.322100645625816)
            (17,2.3311028833616803)
            (18,2.3412621523512342)
            (19,2.342196254698138)
            (20,2.309811332436182)
            (21,2.3326324701167347)
            (22,2.331147100728079)
            (23,2.314863629664187)
            (24,2.31285475802809)
            (25,2.3332171428385466)
            (26,2.3071309244263793)
            (27,2.3241146984247614)
            (28,2.3254061798842365)
            (29,2.304722589550026)
            (30,2.3250475757893168)
            (31,2.326875039249452)
            (32,2.347786042018165)
            (33,2.3050612298653994)
            (34,2.3143523106351727)
            (35,2.323050036506524)
            (36,2.3268902505681694)
            (37,2.326027817270796)
            (38,2.3264477462757323)
            (39,2.3118714464205596)
            (40,2.329829962182898)
            (41,2.313641678866345)
            (42,2.334185411755957)
            (43,2.3313963439610914)
            (44,2.319456118549934)
            (45,2.3358929879940047)
            (46,2.3168383584104326)
            (47,2.321115857214799)
            (48,2.3270072795412897)
            (49,2.3384601141712515)
            (50,2.318873680806025)
        }
        ;
    \addlegendentry {s2}
    \addplot[color={purple}, mark={star}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.9828858762138304)
            (2,2.072953590569488)
            (3,2.0880223184728335)
            (4,2.1360134385063105)
            (5,2.168877836105569)
            (6,2.180518305551039)
            (7,2.194470270203278)
            (8,2.2170095545654873)
            (9,2.2294796048964476)
            (10,2.259813698050696)
            (11,2.252040729684584)
            (12,2.2518134092075446)
            (13,2.258969773117035)
            (14,2.2456372378476983)
            (15,2.260074704840985)
            (16,2.25690801887656)
            (17,2.2546645079335232)
            (18,2.2780084217125545)
            (19,2.2627407160130613)
            (20,2.241840788498835)
            (21,2.2639896937363018)
            (22,2.2653910716270422)
            (23,2.253397842090359)
            (24,2.253664694284399)
            (25,2.2409423831703603)
            (26,2.260721382240181)
            (27,2.2498742978256083)
            (28,2.249337306194815)
            (29,2.2387064936893575)
            (30,2.2572354436442903)
            (31,2.2559199593761075)
            (32,2.2629454575339145)
            (33,2.237792912635502)
            (34,2.259809633090449)
            (35,2.2600701221241586)
            (36,2.2590233377061026)
            (37,2.2566562394095957)
            (38,2.259200706317603)
            (39,2.2522596098668717)
            (40,2.271687711433266)
            (41,2.251367671607407)
            (42,2.2467096704728404)
            (43,2.2653285924423328)
            (44,2.249874385082106)
            (45,2.2693838984464265)
            (46,2.2443897174131746)
            (47,2.2700278666501776)
            (48,2.2596714046786364)
            (49,2.2710007617069685)
            (50,2.2585889284508913)
        }
        ;
    \addlegendentry {s3}
    \addplot[color={brown}, mark={diamond*}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.9816540696459648)
            (2,2.0654615474192903)
            (3,2.1035165609535103)
            (4,2.1315441874490997)
            (5,2.194405042764902)
            (6,2.2477131762354583)
            (7,2.2761788789650046)
            (8,2.2947881679581665)
            (9,2.2977677725464183)
            (10,2.308375957467222)
            (11,2.317980480162738)
            (12,2.339427607324274)
            (13,2.32883551380075)
            (14,2.3427375592794983)
            (15,2.3356439111894307)
            (16,2.3585557228897294)
            (17,2.3690788525616533)
            (18,2.3493756113388495)
            (19,2.354762160569893)
            (20,2.3456192480187106)
            (21,2.3403966321669003)
            (22,2.340282752809893)
            (23,2.3432582094375234)
            (24,2.3354632251712575)
            (25,2.3358984300908086)
            (26,2.3548376694214577)
            (27,2.350751598558515)
            (28,2.330001313064622)
            (29,2.339936620551301)
            (30,2.334139579826345)
            (31,2.3296671247918894)
            (32,2.3477739816701084)
            (33,2.3372527594188757)
            (34,2.3294471328167496)
            (35,2.331507818950099)
            (36,2.3364833657462096)
            (37,2.3324300667271194)
            (38,2.3362024692199643)
            (39,2.3484213589008274)
            (40,2.332847142957334)
            (41,2.3589948008145787)
            (42,2.345722793829973)
            (43,2.3270312885418902)
            (44,2.3439433888447985)
            (45,2.3273308186147994)
            (46,2.36039655167833)
            (47,2.339409769673635)
            (48,2.336415886140528)
            (49,2.3442896822054715)
            (50,2.328126528073856)
        }
        ;
    \addlegendentry {s4}
\end{axis}
\end{tikzpicture}


==> eventKF 2/tikz/x2event.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimate error of state $x_2$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.252129267148014\\
2	0.700212688856936\\
3	1.21361420187067\\
4	1.51717878210272\\
5	1.59165901636952\\
6	1.63168220893432\\
7	1.71735342660871\\
8	1.69613215273175\\
9	1.69999271934208\\
10	1.66664401011758\\
11	1.75148636841876\\
12	1.69669207309174\\
13	1.69525324428701\\
14	1.75787361191255\\
15	1.74390419234787\\
16	1.69247049969141\\
17	1.74068718451911\\
18	1.76515939345318\\
19	1.70451300570989\\
20	1.73828907356603\\
21	1.75738318837994\\
22	1.78289886230722\\
23	1.73663613604421\\
24	1.79281922110669\\
25	1.79699188341609\\
26	1.74809297273292\\
27	1.81681519412084\\
28	1.81565833569605\\
29	1.87762263590894\\
30	1.85784258954228\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.16638722448897\\
2	1.63630361657993\\
3	2.11603543063214\\
4	2.37301788630006\\
5	2.44766256331917\\
6	2.57454578065795\\
7	2.56265382745583\\
8	2.56296653027266\\
9	2.52064347928158\\
10	2.59300045039726\\
11	2.46088450752199\\
12	2.5722147961069\\
13	2.55211585419354\\
14	2.52517447237174\\
15	2.52033479692303\\
16	2.55764505802214\\
17	2.60389456428527\\
18	2.52498396818995\\
19	2.54983162167849\\
20	2.52135766434833\\
21	2.66247684475346\\
22	2.5534065397715\\
23	2.56766192926242\\
24	2.59942780176524\\
25	2.62129154266509\\
26	2.59998173950384\\
27	2.68321370815034\\
28	2.64971526315689\\
29	2.67242653857348\\
30	2.696150255027\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.31177018312187\\
2	1.88999375206254\\
3	2.4461303686628\\
4	2.53264139244481\\
5	2.54477407339323\\
6	2.51902654851515\\
7	2.57541335038017\\
8	2.55507334587443\\
9	2.5300213659149\\
10	2.59259351709507\\
11	2.60965068658031\\
12	2.57557582985513\\
13	2.53091683137431\\
14	2.56400871648278\\
15	2.5760161647596\\
16	2.53470167482722\\
17	2.56943962846573\\
18	2.58950708063193\\
19	2.57496589384624\\
20	2.57259102109314\\
21	2.68957760934951\\
22	2.57045030961626\\
23	2.65258498793633\\
24	2.71500760803081\\
25	2.67487810324419\\
26	2.7007557166453\\
27	2.7445852500228\\
28	2.72619594326435\\
29	2.7809708745985\\
30	2.71769723856016\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.31419025111272\\
2	1.74418297152486\\
3	2.22613569105202\\
4	2.46123512051445\\
5	2.52245512237889\\
6	2.67320390531282\\
7	2.68269127485557\\
8	2.60707529042658\\
9	2.66705550766238\\
10	2.66258101232026\\
11	2.60364296487528\\
12	2.58737529469267\\
13	2.63649930754384\\
14	2.63501118823005\\
15	2.63578468418301\\
16	2.62770443152078\\
17	2.65418271968364\\
18	2.65531481572221\\
19	2.69637452742659\\
20	2.6315944675797\\
21	2.63365792535274\\
22	2.64856302663072\\
23	2.73209785265727\\
24	2.629212167557\\
25	2.69374100451543\\
26	2.70198353841145\\
27	2.64426846468029\\
28	2.72517250348101\\
29	2.77523899994023\\
30	2.77917053161489\\
};
\end{axis}

\end{tikzpicture}%

==> tikz/Local.tikz <==
\begin{tikzpicture}

\node at (0,3.4) {$y_1(k)$};
\node at (2,3.4) {$\cdots$};
\node at (4,3.4) {$y_m(k)$};

\draw [->] (0,3.1) -- (0,2.5);
\draw [->] (4,3.1) -- (4,2.5);

\draw [rounded corners, fill=orange!20](-1,2.5) rectangle (1,1.7);
\node at (0,2.1) {Local filter};

\draw [rounded corners, fill=orange!20](3,2.5) rectangle (5,1.7);
\node at (4,2.1) {Local filter};

\node at (2,2.1) {$\cdots$};

\draw [->] (0,1.7) -- (0,0.9);
\draw [->] (4,1.7) -- (4,0.9);

\node at (0.5,1.3) {$\hat{\xi}_1(k)$};
\node at (4.5,1.3) {$\hat{\xi}_m(k)$};

\draw [rounded corners, fill=blue!20](-1,0.9) rectangle (5,0.1);
\node at (2,0.5) {Weighted sum};

\draw [->] (2,0.1) -- (2,-0.6);
\node at (2,-0.8){$\hat{x}(k)$};

%\node at (0,0.9) {$\hat{\xi}_1(k)$};
%\node at (4,0.9) {$\hat{\xi}_m(k)$};
%
%\draw [->] (0.1,0.7) -- (1.8,0.3);
%\draw [->] (3.9,0.7) -- (2.2,0.3);
%
%\node[above] at (1,0.5) {$F_1$};
%\node[above] at (3,0.5) {$F_m$};
%
%\draw[fill=blue!20] (2,0.3) circle (6pt);
%\node at (2,0.3){$+$};
%
%\draw [->] (2,0.1) -- (2,-0.6);
%\node at (2,-0.8){$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/LocalTN.tikz <==
\begin{tikzpicture}[scale=0.65]

\node at (0.5,3.4) {$y_1(k)$};
\node at (2.25,3.4) {$\cdots$};
\node at (4,3.4) {$y_m(k)$};

\draw [->] (0.5,3.1) -- (0.5,2.5);
\draw [->] (4,3.1) -- (4,2.5);

\draw [rounded corners, fill=orange!20](-0.75,2.5) rectangle (1.75,1.7);
\node at (0.5,2.1) {{\small Local filter}};

\draw [rounded corners, fill=orange!20](2.75,2.5) rectangle (5.25,1.7);
\node at (4,2.1) {{\small Local filter}};

\node at (2.25,2.1) {$\cdots$};

\draw [->] (0.5,1.7) -- (0.5,0.9);
\draw [->] (4,1.7) -- (4,0.9);

\node at (1.1,1.3) {{\small $\hat{\xi}_1(k)$}};
\node at (4.7,1.3) {{\small $\hat{\xi}_m(k)$}};

\draw [rounded corners, fill=blue!20](-0.75,0.9) rectangle (5.25,0.1);
\node at (2.25,0.5) {{\small Weighted sum}};

\draw [->] (2.25,0.1) -- (2.25,-0.55);
\node at (2.25,-0.8){$\hat{x}(k)$};

%\node at (0,0.9) {$\hat{\xi}_1(k)$};
%\node at (4,0.9) {$\hat{\xi}_m(k)$};
%
%\draw [->] (0.1,0.7) -- (1.8,0.3);
%\draw [->] (3.9,0.7) -- (2.2,0.3);
%
%\node[above] at (1,0.5) {$F_1$};
%\node[above] at (3,0.5) {$F_m$};
%
%\draw[fill=blue!20] (2,0.3) circle (6pt);
%\node at (2,0.3){$+$};
%
%\draw [->] (2,0.1) -- (2,-0.6);
%\node at (2,-0.8){$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/blkdiag.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {$y_i(k)$};
\node at (4,3.5) {$y_j(k)$};

\draw [->] (0,3.3) -- (0,2.7);
\draw [->] (4,3.3) -- (4,2.7);

\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};


\draw [->] (0,1.7) --  (0,0.45);
\draw [->] (4,1.7) -- (4,0.45);
%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$

\node at (0.5,1.4) {$z_i(k)$};
\node at (4.5,1.4) {$z_j(k)$};

\draw [->] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->] (est2) -- node {$\Delta_j(k)$} (est1);

\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {Synchronization};

\draw [->] (est1) --  (0,-1.2);
\draw [->] (est2) -- (4,-1.2);


\node at (0,-1.4) {$\breve{x}_i(k)$};
\node at (4,-1.4) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/blkdiag_background.tikz <==

\begin{tikzpicture}[auto, node distance=1.8cm]
\definecolor{lightblue}{HTML}{AFE1FD}
\definecolor{lightred}{HTML}{F2BBC3}

\node at (0,3.5) {$y_i(k)$};
\node at (4,3.5) {$y_j(k)$};

\draw [->, line width=0.3mm, -latex] (0,3.3) -- (0,2.55);
\draw [->, line width=0.3mm, -latex] (4,3.3) -- (4,2.55);

\node [sensor,align=center] (est1) {Linear system};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter};


\draw [->, line width=0.3mm, -latex] (0,1.85) --  (0,0.35);
\draw [->, line width=0.3mm, -latex] (4,1.85) -- (4,0.35);
%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$

\draw [->, line width=0.3mm, -latex] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->, line width=0.3mm, -latex] (est2) -- node {$\Delta_j(k)$} (est1);

%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {Synchronization};

\draw [->, line width=0.3mm, -latex] (est1) --  (0,-1.2);
\draw [->, line width=0.3mm, -latex] (est2) -- (4,-1.2);


\node at (0,-1.6) {$\breve{x}_i(k)$};
\node at (4,-1.6) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/comparison.tikz <==
\usetikzlibrary{decorations.markings}
\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.75 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}

\begin{tikzpicture}[auto, node distance=1.8cm]
\definecolor{lightblue}{HTML}{AFE1FD}
\definecolor{lightred}{HTML}{F2BBC3}

\node at (0,3.4) {$y_i(k)$};
\node at (4,3.4) {$y_j(k)$};

\draw [->, line width=0.3mm, -latex] (0,3.2) -- (0,2.55);
\draw [->, line width=0.3mm, -latex] (4,3.2) -- (4,2.55);

\node [sensor,align=center] (est1) {Linear system};
\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system};
\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter};
\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter};


\draw[middlearrow={latex}, line width=0.3mm] (-0.4,1.85) .. controls(-0.8, 1.1) .. (-0.4,0.35);
\draw[middlearrow={latex}, line width=0.3mm] (0.4,0.35) .. controls(0.8, 1.1) .. (0.4,1.85);
\draw[middlearrow={latex}, line width=0.3mm] (3.6,1.85) .. controls(3.2, 1.1) .. (3.6,0.35);
\draw[middlearrow={latex}, line width=0.3mm] (4.4,0.35) .. controls(4.8, 1.1) .. (4.4,1.85);


\draw [->, line width=0.3mm, -latex] (est1) -- node {$\Delta_i(k)$} (est2);
\draw [->, line width=0.3mm, -latex] (est2) -- node {$\Delta_j(k)$} (est1);

%\draw [->, line width=0.3mm, -latex] (est1) -- (est2);
%\draw [->, line width=0.3mm, -latex] (est2) -- (est1);

%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
\draw[dashed, line width=0.3mm] (-1.5, 1.15) -- (5.5, 1.15);
\draw[dashed, line width=0.3mm] (-1.5, -0.8) -- (5.5, -0.8);

\node at (2,0.9) {{Synchronization}};

\draw [->, line width=0.3mm, -latex] (est1) --  (0,-1.2);
\draw [->, line width=0.3mm, -latex] (est2) -- (4,-1.2);


\node at (0,-1.5) {$\hat{x}_i(k)$};
\node at (4,-1.5) {$\hat{x}_j(k)$};
\end{tikzpicture}


==> tikz/consensus.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {{$\gamma_{ii}(k)mess_i(k)$}};
\node at (2,3.5) {$\cdots$};
\node at (4,3.5) {{ $\gamma_{ij}(k)mess_j(k)$}};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (2,3.2) -- (2,2.5);
\draw [->] (4,3.2) -- (4,2.5);

\draw [rounded corners, fill=blue!20](-1,2.5) rectangle (5,1.7);
\node at (2,2.1) {LTI system};

\draw [->] (2,1.7) -- (2,1);
\node at (2,0.7) {$u_i(k)$};
\end{tikzpicture}




==> tikz/eventblkdiag.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']
	
	\node at (0,3.75) {$y_i(k)$};
	\node at (4,3.75) {$y_j(k)$};
	
	\draw [->] (0,3.6) -- (0,2.7);
	\draw [->] (4,3.6) -- (4,2.7);
	
	\node [sensor,align=center] (est1) {Linear system\\$\eta_{i}(k)$};
	\node [sensor, right of=est1,node distance=4cm,align=center] (est2) {Linear system\\$\eta_{j}(k)$};
	\node [est,above of=est1,align=center,node distance=2.2cm] (sensor1) {Local filter\\$\hat{\xi}_i(k)$};
	\node [est,above of=est2,align=center,node distance=2.2cm] (sensor2) {Local filter\\$\hat{\xi}_j(k)$};
	
	
	\draw [->] (0,1.7) --  (0,0.45);
	\draw [->] (4,1.7) -- (4,0.45);
	%\\$y_i(k)$\\\quad\\\quad\\$\hat{\xi}_i(k)$
	
	\node at (0.5,1.4) {$z_i(k)$};
	\node at (4.5,1.4) {$z_j(k)$};
	
	\draw [->] (est1) -- node {$\Delta_i(k_{s}^i)$} (est2);
	\draw [->] (est2) -- node {$\Delta_j(k_{s}^j)$} (est1);
	
	%\draw [dashed,rounded corners](-1.5,1.15) rectangle (5.5,-0.9);
	
	\draw[dashed, line width=0.3mm] (-2.2, 3.2) -- (5.7, 3.2);
	\draw[dashed, line width=0.3mm] (-2.2, 1.15) -- (5.7, 1.15);
	\draw[dashed, line width=0.3mm] (-2.2, -0.8) -- (5.7, -0.8);
	
	\node at (-1.5,3.0) {Phase I};
	\node at (-1.5,0.8) {Phase II};
	
	\draw [->] (est1) --  (0,-1.3);
	\draw [->] (est2) -- (4,-1.3);
	
	
	\node at (0,-1.5) {$\breve{x}_i(k)$};
	\node at (4,-1.5) {$\breve{x}_j(k)$};
\end{tikzpicture}


==> tikz/eventx.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.1in,
at={(0.758in,3.554in)},
scale only axis,
xmin=1,
xmax=20,
ymin=0.1,
ymax=0.4,
ylabel={Estimation error of $x_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[color={orange}, mark={o}]
table[row sep=crcr]{%
1	0.302121180752325\\
2	0.302531925382281\\
3	0.270790892929535\\
4	0.243276799241696\\
5	0.232888346243705\\
6	0.227708282124915\\
7	0.219562708018138\\
8	0.208534774177071\\
9	0.211053634882657\\
10	0.204244486403274\\
11	0.209712530724859\\
12	0.204767961390524\\
13	0.20101659775227\\
14	0.203540896279591\\
15	0.202400557591565\\
16	0.203549485974262\\
17	0.205386769064392\\
18	0.19706440684058\\
19	0.20651303875293\\
20	0.207283075552277\\
};
%\addlegendentry {s1}
\addplot[color={blue}, mark={triangle*}]
table[row sep=crcr]{%
1	0.313395924557476\\
2	0.241235028228442\\
3	0.211318017339914\\
4	0.193582756586918\\
5	0.181398105722853\\
6	0.172939605034201\\
7	0.169074571838835\\
8	0.167658191774771\\
9	0.162053809352254\\
10	0.165007345486911\\
11	0.161879212916129\\
12	0.161951350345411\\
13	0.160099139842983\\
14	0.160295758177786\\
15	0.160554931811933\\
16	0.163059177764199\\
17	0.161532948376557\\
18	0.16056133123955\\
19	0.160526809138623\\
20	0.163817507865157\\
};
%\addlegendentry {s2}
\addplot[color={purple}, mark={star}]
table[row sep=crcr]{%
1	0.255628916441544\\
2	0.250275356313448\\
3	0.231336405929384\\
4	0.225384695644437\\
5	0.216804303447242\\
6	0.217448469635608\\
7	0.214714453980911\\
8	0.209494214895698\\
9	0.206950355341257\\
10	0.207044763187027\\
11	0.207671198596366\\
12	0.208831784760228\\
13	0.202192460601073\\
14	0.203233278598226\\
15	0.203549073895409\\
16	0.206022226570817\\
17	0.208622191746696\\
18	0.204092133426298\\
19	0.206947620037054\\
20	0.20132985249283\\
};
%\addlegendentry {s3}
\addplot[color={brown}, mark={diamond*}]
table[row sep=crcr]{%
1	0.383593560200717\\
2	0.305409921380758\\
3	0.270690727454749\\
4	0.245413374750699\\
5	0.234761145971102\\
6	0.225984523706989\\
7	0.21538058064133\\
8	0.212691680438308\\
9	0.20697878705572\\
10	0.207942236185892\\
11	0.205738125212475\\
12	0.200243252998125\\
13	0.199030670595392\\
14	0.20004087672674\\
15	0.199644087660341\\
16	0.199642238130119\\
17	0.198791611562973\\
18	0.20033477136046\\
19	0.203273667574249\\
20	0.199362563701373\\
};
%\addlegendentry {s4}
\addplot[color={red}, mark={x}]
table[row sep=crcr]{%
1	0.269151387318479\\
2	0.222787204893859\\
3	0.191867442683382\\
4	0.17071687357105\\
5	0.158362032512998\\
6	0.151740557392187\\
7	0.144694752495978\\
8	0.140171075377349\\
9	0.137224529367621\\
10	0.136089865134629\\
11	0.135768715821108\\
12	0.133440549024216\\
13	0.131664391376833\\
14	0.131750764538463\\
15	0.131352076748205\\
16	0.132451174818388\\
17	0.133625149467611\\
18	0.131341925245552\\
19	0.135041594288518\\
20	0.133428591892059\\
};
%\addlegendentry {KF}
\end{axis}

\begin{axis}[%
	width=2.2in,
	height=1.1in,
	at={(0.758in,2.181in)},
	scale only axis,
	xmin=1,
	xmax=20,
	xlabel={Time},
	ymin=0.2,
	ymax=0.9,
	ylabel={Estimation error of $x_2$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	legend style={at={(1.063,1.40)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
\addplot[color={orange}, mark={o}]
table[row sep=crcr]{%
1	0.453029400067562\\
2	0.550894916164929\\
3	0.546583406464047\\
4	0.519424517870761\\
5	0.514885188224169\\
6	0.51180799840207\\
7	0.511305994808284\\
8	0.508836527397316\\
9	0.506342619585707\\
10	0.493212400205813\\
11	0.503271154377489\\
12	0.507700269914462\\
13	0.51092684860295\\
14	0.510913991263884\\
15	0.521600196367656\\
16	0.521611587238072\\
17	0.517898687406905\\
18	0.512692699662478\\
19	0.509555786187111\\
20	0.511801907551975\\
};
\addlegendentry {s1}
\addplot[color={blue}, mark={triangle*}]
table[row sep=crcr]{%
1	0.64256224120478\\
2	0.667407709595111\\
3	0.700505363251635\\
4	0.748112559935401\\
5	0.75429870078848\\
6	0.772128134221469\\
7	0.76752966610019\\
8	0.766036084665164\\
9	0.759784539467824\\
10	0.76093452019309\\
11	0.763007790740956\\
12	0.771904091392439\\
13	0.777281953590168\\
14	0.778221284374065\\
15	0.7730066715847\\
16	0.772518442758351\\
17	0.771820759540536\\
18	0.774208314814909\\
19	0.774978089237367\\
20	0.762765920394484\\
};
\addlegendentry {s2}
\addplot[color={purple}, mark={star}]
table[row sep=crcr]{%
1	0.571474875195974\\
2	0.675312231042555\\
3	0.705984121766989\\
4	0.716775804251697\\
5	0.751121363859044\\
6	0.73382704125233\\
7	0.757146966662187\\
8	0.75768102691019\\
9	0.752797640999932\\
10	0.743258047374474\\
11	0.756937001846725\\
12	0.754813862167644\\
13	0.765013420825248\\
14	0.778874823587747\\
15	0.762973448937797\\
16	0.767879598031928\\
17	0.769088959247574\\
18	0.746368272005167\\
19	0.752541820631393\\
20	0.768087777045378\\
};
\addlegendentry {s3}
\addplot[color={brown}, mark={diamond*}]
table[row sep=crcr]{%
1	0.767604637138717\\
2	0.769929305891828\\
3	0.762157060919805\\
4	0.735767835867393\\
5	0.743512110918758\\
6	0.755833278625771\\
7	0.778664236968829\\
8	0.773203067561396\\
9	0.758610722451041\\
10	0.778752617450897\\
11	0.794174110672067\\
12	0.786078575600135\\
13	0.781627873057487\\
14	0.784584047550623\\
15	0.79282145228034\\
16	0.774800854703678\\
17	0.771372078508285\\
18	0.753077713435502\\
19	0.786568315416121\\
20	0.789581219951017\\
};
\addlegendentry { s4}
\addplot[color={red}, mark={x}]
table[row sep=crcr]{%
1	0.335392622620581\\
2	0.332043111066769\\
3	0.334597545474621\\
4	0.337678400104026\\
5	0.332057650567736\\
6	0.329857514633496\\
7	0.329582667601162\\
8	0.330800294478031\\
9	0.325731003810904\\
10	0.321566062378603\\
11	0.329067603414451\\
12	0.333154316076968\\
13	0.332134809135495\\
14	0.341081941775255\\
15	0.336722952619112\\
16	0.334685507834207\\
17	0.336416876931158\\
18	0.327404518189118\\
19	0.330965011755791\\
20	0.333209344369545\\
};
\addlegendentry {KF}
\end{axis}
\end{tikzpicture}%

==> tikz/instant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel = { Agent},
ymin=7.45,
ymax=19.55,
ylabel = {},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	13.5\\
1	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	13.5\\
2	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	14\\
3	17\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	14\\
4	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8\\
1	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9\\
2	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9\\
3	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7\\
4	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	16\\
1.125	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	16\\
2.125	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	17\\
3.125	17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	16\\
4.125	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	8\\
1.125	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	9\\
2.125	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	9\\
3.125	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7\\
4.125	7\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	11\\
0.75	13.5\\
1.25	13.5\\
1.25	11\\
0.75	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	11\\
1.75	13.5\\
2.25	13.5\\
2.25	11\\
1.75	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	11\\
2.75	14\\
3.25	14\\
3.25	11\\
2.75	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	10.5\\
3.75	14\\
4.25	14\\
4.25	10.5\\
3.75	10.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	13\\
1.25	13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	12\\
2.25	12\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	13\\
3.25	13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	12\\
4.25	12\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/instant2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel = { Agent},
ymin=7.45,
ymax=19.55,
ylabel = {Triggering times},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	16\\
1	18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	16\\
2	19\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	16\\
3	19\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	16\\
4	19\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	9\\
1	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9\\
2	13\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	11\\
3	14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	11\\
4	14\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	18\\
1.125	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	19\\
2.125	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	19\\
3.125	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	19\\
4.125	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	9\\
1.125	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	9\\
2.125	9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11\\
3.125	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	11\\
4.125	11\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	13\\
0.75	16\\
1.25	16\\
1.25	13\\
0.75	13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	13\\
1.75	16\\
2.25	16\\
2.25	13\\
1.75	13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	14\\
2.75	16\\
3.25	16\\
3.25	14\\
2.75	14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	14\\
3.75	16\\
4.25	16\\
4.25	14\\
3.75	14\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	14\\
1.25	14\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	14\\
2.25	14\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	15\\
3.25	15\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	15\\
4.25	15\\
};
\end{axis}


\end{tikzpicture}%

==> tikz/kalman.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex']

\node at (0,3.5) {$y_1(k)$};
\node at (1.5,3.5) {$y_2(k)$};
\node at (2.7,3.5) {$\cdots$};
\node at (4,3.5) {$y_m(k)$};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (1.5,3.2) -- (1.5,2.5);
\draw [->] (4,3.2) -- (4,2.5);

\draw [rounded corners, fill=blue!20](-1,2.5) rectangle (5,1.7);
\node at (2,2.1) {Kalman filter};

\draw [->] (2,1.7) -- (2,1);
\node at (2,0.7) {$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/kalmanTN.tikz <==
\begin{tikzpicture}[auto, node distance=1.8cm,>=latex',scale=0.65]

\node at (0,3.5) {$y_1(k)$};
\node at (1.5,3.5) {$\cdots$};
\node at (3,3.5) {$y_m(k)$};

\draw [->] (0,3.2) -- (0,2.5);
\draw [->] (3,3.2) -- (3,2.5);

\draw [rounded corners, fill=blue!20](-0.5,2.5) rectangle (3.5,1.7);
\node at (1.5,2.1) {{\small Kalman filter}};

\draw [->] (1.5,1.7) -- (1.5,1);
\node at (1.5,0.7) {$\hat{x}(k)$};
\end{tikzpicture}


==> tikz/loss.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(2.6in,0.811in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel = {Agent},
ymin=0.8,
ymax=2.5,
ylabel = {Relative error},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.26184660663355\\
1	1.3384458823965\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.0991783823695\\
2	1.12075417553215\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.1638939857908\\
3	1.21655761236679\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.1108622728191\\
4	1.14487752044923\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.13276062863677\\
1	1.20937840343485\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.02319120318998\\
2	1.06849474167272\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.07430775422801\\
3	1.12802694994855\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.07269971029293\\
4	1.08776365071064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.3384458823965\\
1.125	1.3384458823965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.12075417553215\\
2.125	1.12075417553215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.21655761236679\\
3.125	1.21655761236679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.14487752044923\\
4.125	1.14487752044923\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.13276062863677\\
1.125	1.13276062863677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.02319120318998\\
2.125	1.02319120318998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.07430775422801\\
3.125	1.07430775422801\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.07269971029293\\
4.125	1.07269971029293\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	1.20937840343485\\
0.75	1.26184660663355\\
1.25	1.26184660663355\\
1.25	1.20937840343485\\
0.75	1.20937840343485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.06849474167272\\
1.75	1.0991783823695\\
2.25	1.0991783823695\\
2.25	1.06849474167272\\
1.75	1.06849474167272\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.12802694994855\\
2.75	1.1638939857908\\
3.25	1.1638939857908\\
3.25	1.12802694994855\\
2.75	1.12802694994855\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.08776365071064\\
3.75	1.1108622728191\\
4.25	1.1108622728191\\
4.25	1.08776365071064\\
3.75	1.08776365071064\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1.22408639948477\\
1.25	1.22408639948477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	1.08807001658301\\
2.25	1.08807001658301\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.1537660488257\\
3.25	1.1537660488257\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.09672901594904\\
4.25	1.09672901594904\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/loss2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xlabel = {Agent},
xtick={1,2,3,4},
ymin=0.8,
ymax=2.5,
%ylabel = {Relative error},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.16696927872065\\
1	2.39847102682907\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.88442863399895\\
2	1.97454433907615\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.81896076622833\\
3	1.88389512233802\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.72565330233914\\
4	1.82471810877544\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.88826027188363\\
1	1.94458757134078\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.71622291110533\\
2	1.81708494294614\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.70897201427988\\
3	1.77470189423576\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.59106084479358\\
4	1.65904697774575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2.39847102682907\\
1.125	2.39847102682907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.97454433907615\\
2.125	1.97454433907615\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.88389512233802\\
3.125	1.88389512233802\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.82471810877544\\
4.125	1.82471810877544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.88826027188363\\
1.125	1.88826027188363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.71622291110533\\
2.125	1.71622291110533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1.70897201427988\\
3.125	1.70897201427988\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.59106084479358\\
4.125	1.59106084479358\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	1.94458757134078\\
0.75	2.16696927872065\\
1.25	2.16696927872065\\
1.25	1.94458757134078\\
0.75	1.94458757134078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	1.81708494294614\\
1.75	1.88442863399895\\
2.25	1.88442863399895\\
2.25	1.81708494294614\\
1.75	1.81708494294614\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	1.77470189423576\\
2.75	1.81896076622833\\
3.25	1.81896076622833\\
3.25	1.77470189423576\\
2.75	1.77470189423576\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.65904697774575\\
3.75	1.72565330233914\\
4.25	1.72565330233914\\
4.25	1.65904697774575\\
3.75	1.65904697774575\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	2.02435903534918\\
1.25	2.02435903534918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	1.8509199514391\\
2.25	1.8509199514391\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	1.79635925667301\\
3.25	1.79635925667301\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	1.68625159802322\\
4.25	1.68625159802322\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/lowrank.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.2in,
		height=1.3in,
		at={(0in,0in)},
		scale only axis,
		xmin=1,
		xmax=30,
		xlabel={{Time}},
		ymin=20,
		ymax=50,
		ylabel={{ Estimation error}},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
		\addplot [color=mycolor1, mark=o,mark size=1.5pt]
		table[row sep=crcr]{%
			1	24.7329749946281\\
			2	30.9535641489055\\
			3	34.2157692931679\\
			4	36.5547390365517\\
			5	38.0234873103829\\
			6	39.2170431160262\\
			7	40.3041990683507\\
			8	41.1810969876393\\
			9	42.0298804453696\\
			10	42.1993890044411\\
			11	42.5549174069529\\
			12	42.9879539347682\\
			13	43.3449334548898\\
			14	43.616577531512\\
			15	43.7212458590475\\
			16	43.8074324613189\\
			17	43.9971030445961\\
			18	44.4736162807069\\
			19	44.452857553664\\
			20	44.3008473571626\\
			21	44.3874158356297\\
			22	44.6647640530355\\
			23	44.764418466552\\
			24	44.8994120901792\\
			25	44.8994120901792\\
			26	44.8994120901792\\
			27	44.8994120901792\\
			28	44.8994120901792\\
			29	44.8994120901792\\
			30	44.8994120901792\\
		};
		\addlegendentry{{\footnotesize $\tilde r = 1$}}
		
		\addplot [color=mycolor2, mark=square,mark size=1.5pt]
		table[row sep=crcr]{%
			1	23.5005382895565\\
			2	28.0290733706933\\
			3	29.8940795277087\\
			4	30.6544495334603\\
			5	31.130334615928\\
			6	31.2833492930407\\
			7	31.3243312727608\\
			8	31.4035573792787\\
			9	31.7126826460809\\
			10	31.7103592520702\\
			11	31.7163107651764\\
			12	31.5458627554721\\
			13	31.6786936927278\\
			14	31.7101779913316\\
			15	31.4037625806342\\
			16	31.4822276255249\\
			17	31.6972788224781\\
			18	31.8233600907493\\
			19	31.7429906278426\\
			20	31.5981825494562\\
			21	31.5363825415017\\
			22	31.6693191208636\\
			23	31.5433451258478\\
			24	31.5958568401481\\
			25	31.84277280916\\
			26	31.610345943169\\
			27	31.655165806214\\
			28	31.6172456548625\\
			29	31.5468721224731\\
			30	31.527179642016\\
		};
		\addlegendentry{{\footnotesize $\tilde r = 5$}}
		
		\addplot [color=mycolor3, mark=x]
		table[row sep=crcr]{%
			1	22.6742272250259\\
			2	26.6608899448125\\
			3	27.9345214663098\\
			4	28.3677669559724\\
			5	28.8018359398739\\
			6	28.8390915411213\\
			7	29.0861361443086\\
			8	29.0391717248065\\
			9	29.0034513407184\\
			10	29.0983736225117\\
			11	29.111899327807\\
			12	29.1973251355601\\
			13	29.1555585426452\\
			14	29.121579977852\\
			15	29.1456579584492\\
			16	29.198608083605\\
			17	29.1800164394459\\
			18	29.121782023755\\
			19	29.1042548370255\\
			20	29.1815963395368\\
			21	29.138416412395\\
			22	29.1348297492142\\
			23	29.1641938969396\\
			24	29.159006179247\\
			25	29.1769226997966\\
			26	29.1690553518847\\
			27	28.9542096695196\\
			28	29.2394209165204\\
			29	29.1213578144527\\
			30	29.3227616894127\\
		};
		\addlegendentry{{\footnotesize $\tilde r =7$}}
		
		\addplot [color=mycolor4, mark=triangle]
		table[row sep=crcr]{%
			1	21.9187422969218\\
			2	25.4560238534798\\
			3	26.6809593841344\\
			4	27.1774975410364\\
			5	27.5530005648025\\
			6	27.6068638775199\\
			7	27.6464350000402\\
			8	27.6114641342622\\
			9	27.6015176022023\\
			10	27.8019977107359\\
			11	27.6277782044806\\
			12	27.8043428550983\\
			13	27.7971208938815\\
			14	27.770135326414\\
			15	27.7639251465458\\
			16	27.6533649228409\\
			17	27.6286998396839\\
			18	27.5230323871013\\
			19	27.6940985893231\\
			20	27.606567649928\\
			21	27.6181200494654\\
			22	27.8044927494749\\
			23	27.8048329294441\\
			24	27.7732428558875\\
			25	27.8904679202486\\
			26	27.9282483571417\\
			27	27.8129638395203\\
			28	27.8211947073575\\
			29	27.6845575753418\\
			30	27.7242241752132\\
		};
		\addlegendentry{{\footnotesize $\tilde r = 15$}}      
		
	\end{axis}
	
\end{tikzpicture}%

==> tikz/x.tikz <==
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimation error of state $x_1$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
		\addplot[color=mycolor1, mark=o]
		table[row sep=crcr]{%
		1	24.7329749946281\\
		2	30.9535641489055\\
		3	34.2157692931679\\
		4	36.5547390365517\\
		5	38.0234873103829\\
		6	39.2170431160262\\
		7	40.3041990683507\\
		8	41.1810969876393\\
		9	42.0298804453696\\
		10	42.1993890044411\\
		11	42.5549174069529\\
		12	42.9879539347682\\
		13	43.3449334548898\\
		14	43.616577531512\\
		15	43.7212458590475\\
		16	43.8074324613189\\
		17	43.9971030445961\\
		18	44.4736162807069\\
		19	44.452857553664\\
		20	44.3008473571626\\
		21	44.3874158356297\\
		22	44.6647640530355\\
		23	44.764418466552\\
		24	44.8994120901792\\
		25	45.0304525996415\\
		26	45.1888176281329\\
		27	45.1569748837929\\
		28	45.1749957797866\\
		29	45.2522325380724\\
		30	45.1192586560369\\
		}
		;
		\addlegendentry {KF}
		\addplot [color=mycolor2, mark=square]
		table[row sep=crcr]{%
			1	23.5005382895565\\
			2	28.0290733706933\\
			3	29.8940795277087\\
			4	30.6544495334603\\
			5	31.130334615928\\
			6	31.2833492930407\\
			7	31.3243312727608\\
			8	31.4035573792787\\
			9	31.7126826460809\\
			10	31.7103592520702\\
			11	31.7163107651764\\
			12	31.5458627554721\\
			13	31.6786936927278\\
			14	31.7101779913316\\
			15	31.4037625806342\\
			16	31.4822276255249\\
			17	31.6972788224781\\
			18	31.8233600907493\\
			19	31.7429906278426\\
			20	31.5981825494562\\
			21	31.5363825415017\\
			22	31.6693191208636\\
			23	31.5433451258478\\
			24	31.5958568401481\\
			25	31.84277280916\\
			26	31.610345943169\\
			27	31.655165806214\\
			28	31.6172456548625\\
			29	31.5468721224731\\
			30	31.527179642016\\
		};
		\addlegendentry {s1}
		\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
		table[row sep=crcr]{%
			1	22.6742272250259\\
			2	26.6608899448125\\
			3	27.9345214663098\\
			4	28.3677669559724\\
			5	28.8018359398739\\
			6	28.8390915411213\\
			7	29.0861361443086\\
			8	29.0391717248065\\
			9	29.0034513407184\\
			10	29.0983736225117\\
			11	29.111899327807\\
			12	29.1973251355601\\
			13	29.1555585426452\\
			14	29.121579977852\\
			15	29.1456579584492\\
			16	29.198608083605\\
			17	29.1800164394459\\
			18	29.121782023755\\
			19	29.1042548370255\\
			20	29.1815963395368\\
			21	29.138416412395\\
			22	29.1348297492142\\
			23	29.1641938969396\\
			24	29.159006179247\\
			25	29.1769226997966\\
			26	29.1690553518847\\
			27	28.9542096695196\\
			28	29.2394209165204\\
			29	29.1213578144527\\
			30	29.3227616894127\\
		};
		\addlegendentry {s2}
		\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}, forget plot]
		table[row sep=crcr]{%
			1	21.9187422969218\\
			2	25.4560238534798\\
			3	26.6809593841344\\
			4	27.1774975410364\\
			5	27.5530005648025\\
			6	27.6068638775199\\
			7	27.6464350000402\\
			8	27.6114641342622\\
			9	27.6015176022023\\
			10	27.8019977107359\\
			11	27.6277782044806\\
			12	27.8043428550983\\
			13	27.7971208938815\\
			14	27.770135326414\\
			15	27.7639251465458\\
			16	27.6533649228409\\
			17	27.6286998396839\\
			18	27.5230323871013\\
			19	27.6940985893231\\
			20	27.606567649928\\
			21	27.6181200494654\\
			22	27.8044927494749\\
			23	27.8048329294441\\
			24	27.7732428558875\\
			25	27.8904679202486\\
			26	27.9282483571417\\
			27	27.8129638395203\\
			28	27.8211947073575\\
			29	27.6845575753418\\
			30	27.7242241752132\\
		};
		\addlegendentry {s3}
	\end{axis}
\end{tikzpicture}


==> tikz/x1.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.1in,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time},
ylabel={Estimation error of state $x_1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
    \addplot[color={red}, mark={x}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.7998312599375371)
            (2,0.6552675534350793)
            (3,0.5491314278478721)
            (4,0.4694799147910701)
            (5,0.4124624385056815)
            (6,0.3721888244880748)
            (7,0.342896253109788)
            (8,0.32026764135190405)
            (9,0.304892836991136)
            (10,0.29200384686246134)
            (11,0.28297379643031495)
            (12,0.27668961019129906)
            (13,0.2725977233559627)
            (14,0.26926981656843674)
            (15,0.26564889420782367)
            (16,0.2642539514894093)
            (17,0.2639247767173576)
            (18,0.26304078533210873)
            (19,0.26151391429325116)
            (20,0.2610055846609784)
            (21,0.2610801563062564)
            (22,0.26100407922942226)
            (23,0.26165224459393305)
            (24,0.26175778384304416)
            (25,0.26161200966182985)
            (26,0.2598879117677957)
            (27,0.2595078795770665)
            (28,0.26005225008966654)
            (29,0.2598112548773231)
            (30,0.2592574531270815)
            (31,0.2602334111819597)
            (32,0.2608806386097496)
            (33,0.26174960735116337)
            (34,0.26113366656759207)
            (35,0.2599380111371554)
            (36,0.25901760236121385)
            (37,0.25846447356766505)
            (38,0.25883301142410664)
            (39,0.25967947640742967)
            (40,0.25970890124636914)
            (41,0.26073512429871326)
            (42,0.2601919812570974)
            (43,0.2595060207502124)
            (44,0.2599877309012237)
            (45,0.26116255846121617)
            (46,0.2601682050494274)
            (47,0.26074856825442194)
            (48,0.26054896536446837)
            (49,0.2601874302567705)
            (50,0.25943557666834594)
        }
        ;
    \addlegendentry {KF}
    \addplot[color={orange}, mark={o}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8276013460811993)
            (2,0.7043486327056803)
            (3,0.598584203091598)
            (4,0.5256456013961409)
            (5,0.4730480973677678)
            (6,0.4336170518531029)
            (7,0.4059034949821229)
            (8,0.38459840869216727)
            (9,0.3707972358283984)
            (10,0.3576809276665771)
            (11,0.3481287936793677)
            (12,0.34212296014945826)
            (13,0.3364236636364027)
            (14,0.3350756942959627)
            (15,0.3311186634236469)
            (16,0.32952873899516033)
            (17,0.32796544243410486)
            (18,0.32636001167475454)
            (19,0.3259008402733645)
            (20,0.324931831968992)
            (21,0.32505003087796047)
            (22,0.3240023762232875)
            (23,0.32674547129850556)
            (24,0.32549833224117186)
            (25,0.32541337948482446)
            (26,0.3256170939348204)
            (27,0.32258826225614884)
            (28,0.32475442151198264)
            (29,0.32418172225095204)
            (30,0.3228438634630245)
            (31,0.3245833904161518)
            (32,0.32500396513177804)
            (33,0.3259541718782387)
            (34,0.3254925957091615)
            (35,0.3236953376446919)
            (36,0.32166280136415326)
            (37,0.3239702698216697)
            (38,0.3219689757670435)
            (39,0.323387896278814)
            (40,0.32391586660665317)
            (41,0.3240977569129136)
            (42,0.3260637745636904)
            (43,0.32503775663745)
            (44,0.32551120806489114)
            (45,0.325346440605765)
            (46,0.3248096756157781)
            (47,0.32487774492925325)
            (48,0.3261323039272188)
            (49,0.3235797365529704)
            (50,0.32321206752387277)
        }
        ;
    \addlegendentry {s1}
    \addplot[color={blue}, mark={triangle*}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8690457045552045)
            (2,0.7119279890009231)
            (3,0.5923819128150415)
            (4,0.5002457913220736)
            (5,0.4361920096215039)
            (6,0.3908883806261038)
            (7,0.35971173152747266)
            (8,0.33586387346463686)
            (9,0.32193945687672326)
            (10,0.3098135515134442)
            (11,0.3011339823202175)
            (12,0.29610710981458166)
            (13,0.29285945258554247)
            (14,0.2897779144208205)
            (15,0.2874991925430223)
            (16,0.28628039600952054)
            (17,0.28568821532927563)
            (18,0.28685086136950994)
            (19,0.28485839609925)
            (20,0.2849303514904291)
            (21,0.28451418544906204)
            (22,0.28550706513452473)
            (23,0.2853174069695211)
            (24,0.2856483722520482)
            (25,0.28536050754699527)
            (26,0.28328233983362844)
            (27,0.2833966472055331)
            (28,0.284043001830299)
            (29,0.28450493552375616)
            (30,0.283564619218778)
            (31,0.28495500414053226)
            (32,0.28530582895421325)
            (33,0.2865198555419734)
            (34,0.285989322134304)
            (35,0.2849749072429814)
            (36,0.28428603282279347)
            (37,0.2822839434538884)
            (38,0.2830552528856996)
            (39,0.28330785066683134)
            (40,0.283483264659842)
            (41,0.2856890215000939)
            (42,0.28421182254422833)
            (43,0.28357028822809305)
            (44,0.28369368444314297)
            (45,0.2850311736621484)
            (46,0.2842881201560302)
            (47,0.28521695596164054)
            (48,0.2847614590394634)
            (49,0.2850139510069791)
            (50,0.28485430954222263)
        }
        ;
    \addlegendentry {s2}
    \addplot[color={purple}, mark={star}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8325859476122843)
            (2,0.7073897136050656)
            (3,0.6034749935033639)
            (4,0.5275726228149147)
            (5,0.4725831082570765)
            (6,0.43547543835225033)
            (7,0.4078811305071094)
            (8,0.384705576325829)
            (9,0.370092672145898)
            (10,0.3572377352896849)
            (11,0.349201326989582)
            (12,0.3417428545235937)
            (13,0.3373026560410906)
            (14,0.33371971405717166)
            (15,0.33072298139747197)
            (16,0.32873189771116545)
            (17,0.33046645481974085)
            (18,0.32733914555930327)
            (19,0.326086471481113)
            (20,0.32611934637142864)
            (21,0.3264161245451283)
            (22,0.32789165317837493)
            (23,0.32611000923119565)
            (24,0.3270265982465661)
            (25,0.326090148190561)
            (26,0.32373559803173)
            (27,0.3242916189064993)
            (28,0.32542452673580397)
            (29,0.3260128343215159)
            (30,0.3253239754809772)
            (31,0.32603116954327516)
            (32,0.3256400510268415)
            (33,0.3282706785555161)
            (34,0.3260292021373245)
            (35,0.32576855983196407)
            (36,0.3249511540567645)
            (37,0.3230299296021767)
            (38,0.32419268373687665)
            (39,0.32512358156992793)
            (40,0.32661239445773804)
            (41,0.3266854217002811)
            (42,0.3238935627542437)
            (43,0.3229594890948283)
            (44,0.32418033596696927)
            (45,0.32520744181469524)
            (46,0.3249416786945417)
            (47,0.3257839102748252)
            (48,0.32563852090666146)
            (49,0.32690816878238493)
            (50,0.32577337757982483)
        }
        ;
    \addlegendentry {s3}
    \addplot[color={brown}, mark={diamond*}]
        coordinates {
            (0,0.9938736998561463)
            (1,0.8343473999900486)
            (2,0.6822833021672857)
            (3,0.5899142707956274)
            (4,0.5182987446558422)
            (5,0.4675908730658054)
            (6,0.43350277481559124)
            (7,0.40547354140469666)
            (8,0.3862570601591901)
            (9,0.36807970671848506)
            (10,0.3561553044134684)
            (11,0.3471982591140287)
            (12,0.34027389213798453)
            (13,0.3379929251594904)
            (14,0.33278011147647396)
            (15,0.327625385530501)
            (16,0.3270821358208276)
            (17,0.32497323000304207)
            (18,0.32555662692690907)
            (19,0.32276996028079447)
            (20,0.32215457434325434)
            (21,0.3217828459857988)
            (22,0.3213620072692803)
            (23,0.32229698073255747)
            (24,0.3229285159012965)
            (25,0.32293444859886605)
            (26,0.3214561133226882)
            (27,0.3216030504550832)
            (28,0.32021398223117714)
            (29,0.31985569158716703)
            (30,0.3205502791012525)
            (31,0.32073406012314265)
            (32,0.3219379552948372)
            (33,0.32103738203264903)
            (34,0.32159115134826693)
            (35,0.31934458799994936)
            (36,0.3205593093017057)
            (37,0.31870880349791386)
            (38,0.32081053658788317)
            (39,0.3218149433555171)
            (40,0.3197246279159553)
            (41,0.3211652693961577)
            (42,0.32126305883557493)
            (43,0.3211102597500812)
            (44,0.3204900260033881)
            (45,0.323094674930004)
            (46,0.32125045787242584)
            (47,0.3212528756591601)
            (48,0.32056885659423623)
            (49,0.320213202267437)
            (50,0.31999954839432815)
        }
        ;
    \addlegendentry {s4}
\end{axis}
\end{tikzpicture}


==> tikz/x1event.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimate error of state $x_1$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.735841200129027\\
2	0.991491157510154\\
3	1.26539723054285\\
4	1.43060355974667\\
5	1.4836222566146\\
6	1.55097901483964\\
7	1.53967330992818\\
8	1.52711200903178\\
9	1.53136204479336\\
10	1.51775994954174\\
11	1.55583893842593\\
12	1.48338161915768\\
13	1.52758544421682\\
14	1.4779832754588\\
15	1.51237624793742\\
16	1.4766550514325\\
17	1.48886836060266\\
18	1.50414166880446\\
19	1.54225425979264\\
20	1.4756832523013\\
21	1.49652876415877\\
22	1.47630243868435\\
23	1.45451015334536\\
24	1.47835058882257\\
25	1.46303417271466\\
26	1.46737593444414\\
27	1.45208193147218\\
28	1.46164848739903\\
29	1.42966743636229\\
30	1.4321527632402\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.248838262841379\\
2	0.533432961849368\\
3	0.781149812475525\\
4	0.975780003010471\\
5	1.03154492160138\\
6	1.03517918878381\\
7	1.10394918799451\\
8	1.06236844243926\\
9	1.09297880683661\\
10	1.06412237731891\\
11	1.08839645566866\\
12	1.0951206584886\\
13	1.07684799404805\\
14	1.07070564800532\\
15	1.09635457299026\\
16	1.0661872940773\\
17	1.07429199703568\\
18	1.02722565448351\\
19	1.06604480339199\\
20	1.01157731624117\\
21	1.0389546126569\\
22	1.03791425576242\\
23	1.03922643727191\\
24	1.0500706082752\\
25	1.01553196511353\\
26	1.01083753535478\\
27	1.00038081213554\\
28	0.990877761016161\\
29	1.00892330351456\\
30	0.979010436961185\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.766876875954362\\
2	1.06821372180803\\
3	1.32051145030434\\
4	1.46372675130243\\
5	1.51908959756667\\
6	1.55720909843107\\
7	1.53564498180421\\
8	1.54963329797002\\
9	1.56290313924627\\
10	1.64600222015184\\
11	1.58609021746709\\
12	1.58519902059892\\
13	1.59356374342798\\
14	1.56619132210337\\
15	1.59068334272334\\
16	1.58832956779133\\
17	1.5045628981613\\
18	1.53895748594802\\
19	1.51357960926604\\
20	1.52327691147408\\
21	1.55880661731269\\
22	1.5623695934744\\
23	1.497841303628\\
24	1.51284997496011\\
25	1.53297019844457\\
26	1.48441871115252\\
27	1.49410152840302\\
28	1.5083545328519\\
29	1.48694460928409\\
30	1.48156502403199\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0.77720061377008\\
2	1.11657850062598\\
3	1.42572555769193\\
4	1.4907373006825\\
5	1.50636620800472\\
6	1.52452410020164\\
7	1.51642946803925\\
8	1.55364454296132\\
9	1.57709857181754\\
10	1.54200517605583\\
11	1.562123733529\\
12	1.56771117164019\\
13	1.51026491676147\\
14	1.50499472090568\\
15	1.51388850985765\\
16	1.51850927632322\\
17	1.52833597285911\\
18	1.50199286905187\\
19	1.50149846541353\\
20	1.5725538993533\\
21	1.50782247315192\\
22	1.48026673795208\\
23	1.48681602274728\\
24	1.54229757578411\\
25	1.48559723120086\\
26	1.48243588018867\\
27	1.44915410928532\\
28	1.45896944703746\\
29	1.50204066974846\\
30	1.42690785974488\\
};
\end{axis}

\end{tikzpicture}%

==> tikz/x2.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.1in,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time},
ylabel={Estimation error of state $x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
    \addplot[color={red}, mark={x}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.0241254689704056)
            (2,1.0473887499847159)
            (3,1.0697339448807577)
            (4,1.0803713746007921)
            (5,1.0949033915033333)
            (6,1.0991482380149056)
            (7,1.1034194862558937)
            (8,1.106307793947288)
            (9,1.1085925380380288)
            (10,1.110999599114129)
            (11,1.1147645806759343)
            (12,1.1193703731575648)
            (13,1.116094933319016)
            (14,1.1192249437084907)
            (15,1.1199115573191498)
            (16,1.1260096469155687)
            (17,1.1291450572405135)
            (18,1.136950337574846)
            (19,1.133455361109355)
            (20,1.1244685761514959)
            (21,1.1227919434732434)
            (22,1.1206090843375092)
            (23,1.1180481048662483)
            (24,1.1155404791626586)
            (25,1.1204428581200438)
            (26,1.1224462151114232)
            (27,1.121752685683367)
            (28,1.1196943320049257)
            (29,1.1164613963806695)
            (30,1.1193740859610601)
            (31,1.1196678829620261)
            (32,1.1262821415531057)
            (33,1.1156317612924114)
            (34,1.116567512625055)
            (35,1.116742559368047)
            (36,1.117315577996865)
            (37,1.118028323124454)
            (38,1.1164678892437345)
            (39,1.117983506365516)
            (40,1.123098865189546)
            (41,1.1230946876927135)
            (42,1.1225522521222113)
            (43,1.1224618836995262)
            (44,1.1238984888915637)
            (45,1.125901217233803)
            (46,1.1226315332791659)
            (47,1.119965687831627)
            (48,1.1193711594564655)
            (49,1.1226049410413392)
            (50,1.1241068397421996)
        }
        ;
    \addlegendentry {KF}
    \addplot[color={orange}, mark={o}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.2652924039335356)
            (2,1.4256320040837056)
            (3,1.4673510411562172)
            (4,1.4873395687011577)
            (5,1.5073301774920105)
            (6,1.5329161641112685)
            (7,1.5520030589757723)
            (8,1.554391863843294)
            (9,1.5615200183722036)
            (10,1.563923717117754)
            (11,1.5653870801152323)
            (12,1.574879924241972)
            (13,1.5825303535941295)
            (14,1.5711163184525245)
            (15,1.5831105788545525)
            (16,1.5799868657614462)
            (17,1.5882189783567848)
            (18,1.5979613761646876)
            (19,1.6003075631065073)
            (20,1.5941329592447682)
            (21,1.588284581504355)
            (22,1.5851274627279721)
            (23,1.584373968832322)
            (24,1.577858666299255)
            (25,1.5735674219348068)
            (26,1.5827615472696204)
            (27,1.5786961819804337)
            (28,1.587122886228931)
            (29,1.5765449008480295)
            (30,1.571758603170185)
            (31,1.5722071728043354)
            (32,1.5790341798123353)
            (33,1.5937749764613511)
            (34,1.5745873058034463)
            (35,1.5701470146906793)
            (36,1.5669255079112894)
            (37,1.5699117333623531)
            (38,1.57213903822218)
            (39,1.5750483423635424)
            (40,1.5761992587434166)
            (41,1.5812174368332743)
            (42,1.5817244605547665)
            (43,1.586364793112144)
            (44,1.5853213582576369)
            (45,1.5866770960927927)
            (46,1.5821300768923279)
            (47,1.5851061919445362)
            (48,1.5826051452764909)
            (49,1.572164251666703)
            (50,1.5822951282611506)
        }
        ;
    \addlegendentry {s1}
    \addplot[color={blue}, mark={triangle*}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.8936625444249422)
            (2,2.0465205257360233)
            (3,2.066951276012711)
            (4,2.1338615693851746)
            (5,2.1922909740541803)
            (6,2.226487115248709)
            (7,2.263933580097268)
            (8,2.2742324432017647)
            (9,2.2866612655231235)
            (10,2.300561709236413)
            (11,2.3187874391349936)
            (12,2.3183107436885133)
            (13,2.3172153186124294)
            (14,2.339358433536219)
            (15,2.326601894094998)
            (16,2.322100645625816)
            (17,2.3311028833616803)
            (18,2.3412621523512342)
            (19,2.342196254698138)
            (20,2.309811332436182)
            (21,2.3326324701167347)
            (22,2.331147100728079)
            (23,2.314863629664187)
            (24,2.31285475802809)
            (25,2.3332171428385466)
            (26,2.3071309244263793)
            (27,2.3241146984247614)
            (28,2.3254061798842365)
            (29,2.304722589550026)
            (30,2.3250475757893168)
            (31,2.326875039249452)
            (32,2.347786042018165)
            (33,2.3050612298653994)
            (34,2.3143523106351727)
            (35,2.323050036506524)
            (36,2.3268902505681694)
            (37,2.326027817270796)
            (38,2.3264477462757323)
            (39,2.3118714464205596)
            (40,2.329829962182898)
            (41,2.313641678866345)
            (42,2.334185411755957)
            (43,2.3313963439610914)
            (44,2.319456118549934)
            (45,2.3358929879940047)
            (46,2.3168383584104326)
            (47,2.321115857214799)
            (48,2.3270072795412897)
            (49,2.3384601141712515)
            (50,2.318873680806025)
        }
        ;
    \addlegendentry {s2}
    \addplot[color={purple}, mark={star}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.9828858762138304)
            (2,2.072953590569488)
            (3,2.0880223184728335)
            (4,2.1360134385063105)
            (5,2.168877836105569)
            (6,2.180518305551039)
            (7,2.194470270203278)
            (8,2.2170095545654873)
            (9,2.2294796048964476)
            (10,2.259813698050696)
            (11,2.252040729684584)
            (12,2.2518134092075446)
            (13,2.258969773117035)
            (14,2.2456372378476983)
            (15,2.260074704840985)
            (16,2.25690801887656)
            (17,2.2546645079335232)
            (18,2.2780084217125545)
            (19,2.2627407160130613)
            (20,2.241840788498835)
            (21,2.2639896937363018)
            (22,2.2653910716270422)
            (23,2.253397842090359)
            (24,2.253664694284399)
            (25,2.2409423831703603)
            (26,2.260721382240181)
            (27,2.2498742978256083)
            (28,2.249337306194815)
            (29,2.2387064936893575)
            (30,2.2572354436442903)
            (31,2.2559199593761075)
            (32,2.2629454575339145)
            (33,2.237792912635502)
            (34,2.259809633090449)
            (35,2.2600701221241586)
            (36,2.2590233377061026)
            (37,2.2566562394095957)
            (38,2.259200706317603)
            (39,2.2522596098668717)
            (40,2.271687711433266)
            (41,2.251367671607407)
            (42,2.2467096704728404)
            (43,2.2653285924423328)
            (44,2.249874385082106)
            (45,2.2693838984464265)
            (46,2.2443897174131746)
            (47,2.2700278666501776)
            (48,2.2596714046786364)
            (49,2.2710007617069685)
            (50,2.2585889284508913)
        }
        ;
    \addlegendentry {s3}
    \addplot[color={brown}, mark={diamond*}]
        coordinates {
            (0,0.9943765995349962)
            (1,1.9816540696459648)
            (2,2.0654615474192903)
            (3,2.1035165609535103)
            (4,2.1315441874490997)
            (5,2.194405042764902)
            (6,2.2477131762354583)
            (7,2.2761788789650046)
            (8,2.2947881679581665)
            (9,2.2977677725464183)
            (10,2.308375957467222)
            (11,2.317980480162738)
            (12,2.339427607324274)
            (13,2.32883551380075)
            (14,2.3427375592794983)
            (15,2.3356439111894307)
            (16,2.3585557228897294)
            (17,2.3690788525616533)
            (18,2.3493756113388495)
            (19,2.354762160569893)
            (20,2.3456192480187106)
            (21,2.3403966321669003)
            (22,2.340282752809893)
            (23,2.3432582094375234)
            (24,2.3354632251712575)
            (25,2.3358984300908086)
            (26,2.3548376694214577)
            (27,2.350751598558515)
            (28,2.330001313064622)
            (29,2.339936620551301)
            (30,2.334139579826345)
            (31,2.3296671247918894)
            (32,2.3477739816701084)
            (33,2.3372527594188757)
            (34,2.3294471328167496)
            (35,2.331507818950099)
            (36,2.3364833657462096)
            (37,2.3324300667271194)
            (38,2.3362024692199643)
            (39,2.3484213589008274)
            (40,2.332847142957334)
            (41,2.3589948008145787)
            (42,2.345722793829973)
            (43,2.3270312885418902)
            (44,2.3439433888447985)
            (45,2.3273308186147994)
            (46,2.36039655167833)
            (47,2.339409769673635)
            (48,2.336415886140528)
            (49,2.3442896822054715)
            (50,2.328126528073856)
        }
        ;
    \addlegendentry {s4}
\end{axis}
\end{tikzpicture}


==> tikz/x2event.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=2.3in,
		height=1.1in,
		scale only axis,
		xmin=0,
		xmax=30,
		xlabel={Time},
		ylabel={Estimate error of state $x_2$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black},
		legend pos={outer north east}
		]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.252129267148014\\
2	0.700212688856936\\
3	1.21361420187067\\
4	1.51717878210272\\
5	1.59165901636952\\
6	1.63168220893432\\
7	1.71735342660871\\
8	1.69613215273175\\
9	1.69999271934208\\
10	1.66664401011758\\
11	1.75148636841876\\
12	1.69669207309174\\
13	1.69525324428701\\
14	1.75787361191255\\
15	1.74390419234787\\
16	1.69247049969141\\
17	1.74068718451911\\
18	1.76515939345318\\
19	1.70451300570989\\
20	1.73828907356603\\
21	1.75738318837994\\
22	1.78289886230722\\
23	1.73663613604421\\
24	1.79281922110669\\
25	1.79699188341609\\
26	1.74809297273292\\
27	1.81681519412084\\
28	1.81565833569605\\
29	1.87762263590894\\
30	1.85784258954228\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.16638722448897\\
2	1.63630361657993\\
3	2.11603543063214\\
4	2.37301788630006\\
5	2.44766256331917\\
6	2.57454578065795\\
7	2.56265382745583\\
8	2.56296653027266\\
9	2.52064347928158\\
10	2.59300045039726\\
11	2.46088450752199\\
12	2.5722147961069\\
13	2.55211585419354\\
14	2.52517447237174\\
15	2.52033479692303\\
16	2.55764505802214\\
17	2.60389456428527\\
18	2.52498396818995\\
19	2.54983162167849\\
20	2.52135766434833\\
21	2.66247684475346\\
22	2.5534065397715\\
23	2.56766192926242\\
24	2.59942780176524\\
25	2.62129154266509\\
26	2.59998173950384\\
27	2.68321370815034\\
28	2.64971526315689\\
29	2.67242653857348\\
30	2.696150255027\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.31177018312187\\
2	1.88999375206254\\
3	2.4461303686628\\
4	2.53264139244481\\
5	2.54477407339323\\
6	2.51902654851515\\
7	2.57541335038017\\
8	2.55507334587443\\
9	2.5300213659149\\
10	2.59259351709507\\
11	2.60965068658031\\
12	2.57557582985513\\
13	2.53091683137431\\
14	2.56400871648278\\
15	2.5760161647596\\
16	2.53470167482722\\
17	2.56943962846573\\
18	2.58950708063193\\
19	2.57496589384624\\
20	2.57259102109314\\
21	2.68957760934951\\
22	2.57045030961626\\
23	2.65258498793633\\
24	2.71500760803081\\
25	2.67487810324419\\
26	2.7007557166453\\
27	2.7445852500228\\
28	2.72619594326435\\
29	2.7809708745985\\
30	2.71769723856016\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.31419025111272\\
2	1.74418297152486\\
3	2.22613569105202\\
4	2.46123512051445\\
5	2.52245512237889\\
6	2.67320390531282\\
7	2.68269127485557\\
8	2.60707529042658\\
9	2.66705550766238\\
10	2.66258101232026\\
11	2.60364296487528\\
12	2.58737529469267\\
13	2.63649930754384\\
14	2.63501118823005\\
15	2.63578468418301\\
16	2.62770443152078\\
17	2.65418271968364\\
18	2.65531481572221\\
19	2.69637452742659\\
20	2.6315944675797\\
21	2.63365792535274\\
22	2.64856302663072\\
23	2.73209785265727\\
24	2.629212167557\\
25	2.69374100451543\\
26	2.70198353841145\\
27	2.64426846468029\\
28	2.72517250348101\\
29	2.77523899994023\\
30	2.77917053161489\\
};
\end{axis}

\end{tikzpicture}%
